Strong Homotopy Algebras for Chiral Higher Spin Gravity via Stokes Theorem

Chiral higher spin gravity is defined in terms of a strong homotopy algebra of pre-Calabi-Yau type (noncommutative Poisson structure). All structure maps are given by the integrals over the configuration space of concave polygons and the first two maps are related to the (Shoikhet-Tsygan-)Kontsevich Formality. As with the known formality theorems, we prove the $A_\infty$-relations via Stokes' theorem by constructing a closed form and a configuration space whose boundary components lead to the $A_\infty$-relations. This gives a new way to formulate higher spin gravities and hints at a construct encompassing the known formality theorems.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[rotate=30]
\draw[thick](0,0) circle (6);
\draw[red, thin] (0,0) -- (0,-6);
\draw[red, thin] (-2,0) .. controls (-2.1, 3.5) .. (-3,5.2);
\draw[red, thin](-4,0).. controls (-4.4, 2) .. (-5.2, 3);
\draw[red, thin](2,0) .. controls (2.1, 3.5) .. (3,5.2);
\draw[red, thin](4,0).. controls (4.4, -2) .. (5.2, -3);
\draw[latex-, thick] (60:8.5)--(60:6);
\draw[thick, ->,rotate=60] (150:8) arc (150:210:8cm);
\draw[latex-, thick] (-2.5,-1) -- (2.5,-1);
\coordinate [label=above right : {$b$}] (B) at (-5:5.7);
\coordinate[label=right : {$\Rightarrow\quad  S_{5}(\alpha_1,\alpha_2,a,\alpha_3,\alpha_4,b,\alpha_5)$}] (B) at (-30:10);
\coordinate [label=below left: {$a$}] (B) at (175:5.7);
\coordinate [label=left: {$\alpha_2$}] (B) at (-5.2,3);
\coordinate [label=above left: {$\alpha_1$}] (B) at (120:5.5);
\coordinate [label=above: {$\alpha_5$}] (B) at (48:5.7);
\coordinate [label=right: {$\alpha_4$}] (B) at (5.2,-3);
\coordinate [label=below right: {$\alpha_3$}] (B) at (265:5.5);
\coordinate [label=below left: {$\vec{q}_1$}] (B) at (5,-1.4);
\coordinate [label=below left: {$\vec{q}_2$}] (B) at (2.9,3.5);
\coordinate [label=below left: {$\vec{q}_3$}] (B) at (0.6,-3.5);
\coordinate [label=below left: {$\vec{q}_4$}] (B) at (0,5);
\coordinate [label=below left: {$\vec{q}_5$}] (B) at (-1.9,3);
\draw[ultra thick, blue] (-6,0) -- (6,0);

\filldraw [red](-3,5.2) circle (2.5 pt);
\filldraw [red](-5.2, 3) circle (2.5 pt);
\filldraw [red](3, 5.2) circle (2.5 pt);
\filldraw [red](5.2,-3) circle (2.5 pt);
\filldraw [red](0,-6) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](-4,0) circle (4 pt);
\filldraw [blue](-2,0) circle (4 pt);
\filldraw [blue](2,0) circle (4 pt);
\filldraw [blue](4,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\end{scope}

\begin{scope}[yshift=-20cm]
\draw[thick](0,0) circle (6);
\draw[red, thin] (0,0) -- (0,-6);
\draw[red, thin] (-2,0) .. controls (-2.1, 3.5) .. (-3,5.2);
\draw[red, thin](-4,0).. controls (-4.4, 2) .. (-5.2, 3);
\draw[red, thin](2,0) .. controls (2.1, 3.5) .. (3,5.2);
\draw[red, thin](4,0).. controls (4.4, -2) .. (5.2, -3);
\draw[-latex, thick] (0:8.5)--(0:6);
\draw[thick, ->,rotate=60] (150:8) arc (150:210:8cm);
\draw[latex-, thick] (-2.5,-1) -- (2.5,-1);
\coordinate [label=above right : {$b$}] (B) at (5.7,0);
\coordinate[label=right : {$\Rightarrow\quad  S_{5}(\alpha_1,\alpha_2,\alpha_3,a,\alpha_4,\alpha_5,b)$}] (B) at (0:10);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=above left: {$\alpha_3$}] (B) at (150:5.5);
\coordinate [label=above left: {$\alpha_2$}] (B) at (117:5.5);
\coordinate [label=above: {$\alpha_1$}] (B) at (53:6.1);
\coordinate [label=below right: {$\alpha_5$}] (B) at (-27:5.5);
\coordinate [label=below: {$\alpha_4$}] (B) at (268:5.7);
\coordinate [label=left: {$\vec{q}_1$}] (B) at (4.7,-1.4);
\coordinate [label=below left: {$\vec{q}_2$}] (B) at (2.4,3.5);
\coordinate [label=left: {$\vec{q}_3$}] (B) at (0.3,-3.5);
\coordinate [label=below left: {$\vec{q}_4$}] (B) at (0,5);
\coordinate [label=below left: {$\vec{q}_5$}] (B) at (-2,3);
\draw[ultra thick, blue] (-6,0) -- (6,0);

\filldraw [red](-3,5.2) circle (2.5 pt);
\filldraw [red](-5.2, 3) circle (2.5 pt);
\filldraw [red](3, 5.2) circle (2.5 pt);
\filldraw [red](5.2,-3) circle (2.5 pt);
\filldraw [red](0,-6) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](-4,0) circle (4 pt);
\filldraw [blue](-2,0) circle (4 pt);
\filldraw [blue](2,0) circle (4 pt);
\filldraw [blue](4,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);

\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{scope}
\draw[thin, gray] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\draw[thin, gray] (0,0) -- (4,4);
\fill[black!7!white] (0,0) -- (4,0)--(4,4)--(3.5,2)--(2.5, 0.7) --(1.5,0.2)-- cycle;

\draw[-latex, thin, gray] (0,0)--(0,5);
\draw[-latex,thin,gray](0,0)--(5,0);

\draw[latex-, thick, color=blue ] (0,0)--(4,0);
\draw[latex-, thick, color=blue ] (4,0)--(4,4);
\draw[-latex, thin, color=red ] (0,0)--(1.5,0.2);
\draw[-latex, thin, color=red ] (1.5,0.2)--(2.5,0.7);
\draw[-latex, thin, color=red ] (2.5,0.7)--(3.5, 2);
\draw[-latex, thin, color=red ] (3.5, 2) -- (4,4);

\coordinate [label=right:${\vec{q}_a}$] (B) at (4,2);
\coordinate [label=below:${\vec{q}_b}$] (B) at (2,0);

\coordinate [label=below:$_0$] (B) at (0,0);
\coordinate [label=below:$_{1}$] (B) at (4,0);
\coordinate [label=left:$_{1}$] (B) at (0,4);

\coordinate [label=left:${u}$] (B) at (0,4.5);
\coordinate [label=below:${v}$] (B) at (4.5,0);

\coordinate [label=above:${\vec{q}_1}$] (B) at (0.9,0.1);
\coordinate [label=above:${\vec{q}_2}$] (B) at (1.8,0.4);
\coordinate [label=above:${\vec{q}_3}$] (B) at (2.7,1.2);
\coordinate [label=left:${\vec{q}_4}$] (B) at (3.7,2.8);

\coordinate [label=left:$_+$] (B) at (3.7, 0.7);

\end{scope}

\begin{scope}[shift={(7,0)}]

\fill[black!7!white] (0,3.5) -- (1.5,3.7)--(2.5,4.2)--(2.5, 3.5) -- cycle;
\fill[black!7!white] (2.5,3.5) -- (4,3.5)--(3.5,1.5)--(2.5,0.2) -- cycle;

\draw[-latex, thin, gray] (0,0)--(0,5);
\draw[-latex,thin,gray](0,3.5)--(5,3.5);

\draw[latex-, thick, color=blue ] (0,3.5)--(4,3.5);
\draw[-latex, thick, color=blue ] (2.5,4.2)--(2.5,0.2);
\draw[-latex, thin, color=red ] (0,3.5)--(1.5,3.7);
\draw[-latex, thin, color=red ] (1.5,3.7)--(2.5,4.2);
\draw[-latex, thin, color=red ] (2.5, 0.2)--(3.5, 1.5);
\draw[-latex, thin, color=red ] (3.5, 1.5) -- (4, 3.5);

\coordinate [label=right:${\vec{q}_a}$] (B) at (1.8,2);
\coordinate [label=below:${\vec{q}_b}$] (B) at (1.5,3.5);

\coordinate [label=above:$_{1}$] (B) at (4,3.5);
\coordinate [label=left:$_{0}$] (B) at (0,3.5);

\coordinate [label=left:${u}$] (B) at (0,4.5);
\coordinate [label=below:${v}$] (B) at (4.5,3.5);

\coordinate [label=above:${\vec{q}_1}$] (B) at (0.9,3.6);
\coordinate [label=above:${\vec{q}_2}$] (B) at (1.8,4);
\coordinate [label=below:${\vec{q}_3}$] (B) at (3.3,1);
\coordinate [label=right:${\vec{q}_4}$] (B) at (3.7,2.5);

\coordinate [label=left:$_+$] (B) at (2.3, 3.7);
\coordinate [label=below:$_-$] (B) at (3.1,3);

\end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{pmatrix}
            -1 & 0 & 1 \\
            0 & -1 & 1
        \end{pmatrix} \,, & P_D &= \begin{pmatrix}
            0 & 0 & p_{0,a} \\
            0 & 0 & p_{0,b}
        \end{pmatrix} \,,\\
        Q_D &= \begin{pmatrix}
            0 & 1 & -1 \\
           -1 & 1 & 0
        \end{pmatrix} \,, & P_D &= \begin{pmatrix}
            0 & p_{0,1} & 0\\
            0 & p_{b,1} & 0
        \end{pmatrix} \,,\\
        Q_D &= \begin{pmatrix}
            1 & -1 & 0 \\
            1 & 0 & -1
        \end{pmatrix} \,, & P_D &= \begin{pmatrix}
            p_{a,1} & 0 & 0 \\
            p_{0,1} & 0 & 0
        \end{pmatrix}
\begin{tikzpicture}[scale=0.3]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   -Latex](0,6)--(0,8.5);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=right: {$b$}] (B) at (6,0);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\begin{scope}[xshift=20cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   Latex-](-6,0)--(-8.5,0);
\coordinate [label=above: {$\alpha$}] (B) at (0,6);
\coordinate [label=right: {$b$}] (B) at (6,0);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\begin{scope}[xshift=20cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   Latex-](6,0)--(8.5,0);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=above: {$\alpha$}] (B) at (0,6);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.2]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   -Latex](0,6)--(0,8.5);
\draw[thin, red] (3,0) .. controls (45:5) .. (45:6);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=right: {$b$}] (B) at (6,0);
\coordinate [label=above right: {$\alpha$}] (B) at (45:5.5);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [red](45:6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\filldraw [blue](3,0) circle (4 pt);

\begin{scope}[xshift=20cm]
\begin{scope}[yshift=10cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   -Latex](0,6)--(0,8.5);
\draw[thin, red] (3,0) .. controls (-45:5) .. (-45:6);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=right: {$b$}] (B) at (6,0);
\coordinate [label=below right: {$\alpha$}] (B) at (-45:5.5);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [red](-45:6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\filldraw [blue](3,0) circle (4 pt);
\end{scope}
\begin{scope}[yshift=-10cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   -Latex](0,6)--(0,8.5);
\draw[thin, red] (-3,0) .. controls (225:5) .. (225:6);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=right: {$b$}] (B) at (6,0);
\coordinate [label=below left: {$\alpha$}] (B) at (225:5.5);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [red](225:6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\filldraw [blue](-3,0) circle (4 pt);
\end{scope}
\begin{scope}[xshift=20cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   -Latex](0,6)--(0,8.5);
\draw[thin, red] (-3,0) .. controls (135:5) .. (135:6);
\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=right: {$b$}] (B) at (6,0);
\coordinate [label=above left: {$\alpha$}] (B) at (135:5.5);
\draw[ultra thick, blue ] (-6,0) -- (6,0);
\filldraw [red](0,6) circle (2.5 pt);
\filldraw [red](135:6) circle (2.5 pt);
\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);
\filldraw [blue](-3,0) circle (4 pt);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{pmatrix}
            p_{0,1} & p_{0,2} & 0 & p_{0,3} & p_{0,4} & p_{0,5} & 0\\
            p_{b,1} & p_{b,2} & 0 & p_{b,3} & p_{b,4} & p_{b,5} & 0
        \end{pmatrix} \,, & Q_D &= \begin{pmatrix} u_3&u_1&0&u_2&u_4&u_5&-1\\
        v_3&v_1&-1&v_2&v_4&v_5&0
        \end{pmatrix}
        %(\vec{q}_3,\vec{q}_1,\vec{q}_a,\vec{q}_2,\vec{q}_4,\vec{q}_5,\vec{q}_b)
    \end{aligned}
\end{align*}
and 
\begin{align*}
    \mathcal{V}(\alpha_1, a,\alpha_2, \alpha_3, b,\alpha_4) \ni \int_{\mathbb{V}_4} p_{a,b}^4 \exp[\text{Tr}[P_DQ_D^T]+\lambda p_{a,b}|Q_D|] \,,
\end{align*}
with
\begin{align*}
    \begin{aligned}
        P_D &= \begin{pmatrix}
            p_{a,1} & 0 & p_{a,2} & p_{a,3} & 0 & p_{a,4} & p_{0,a} \\
            p_{b,1} & 0 & p_{b,2} & p_{b,3} & 0 & p_{b,4} & p_{0,b}
        \end{pmatrix} \quad \text{and} \quad & Q_D &= \begin{pmatrix}
            u_5&-1&u_3&u_1&0&u_2&u_4\\
            v_5&0&v_3&v_1&-1&v_2&v_4
        \end{pmatrix}
\begin{tikzpicture}[scale=0.3]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,-6);
\draw[red, thin](-2,0) .. controls (-2.1, 3.5) .. (-3,5.2);
\draw[red, thin](-4,0).. controls (-4.4, 2) .. (-5.2, 3);
\draw[red, thin] (2,0) .. controls (2.1, 3.5) .. (3,5.2);
\draw[red, thin](4,0).. controls (4.4, -2) .. (5.2, -3);
\coordinate [label=right: { $ \qquad \Rightarrow\quad \mathcal{U}(\alpha_1,\alpha_2,b,\alpha_3, \alpha_4,\alpha_5)$}] (B) at (7,0);
\draw[ thick,   Latex-](-6,0)--(-8.5,0);
\coordinate [label=left: {$\alpha_5$}] (B) at (145:6);
\coordinate [label=above left: {$\alpha_4$}] (B) at (115:5.5);
\coordinate [label=above right: {$\alpha_3$}] (B) at (65:5.3);
\coordinate [label=right: {$\alpha_2$}] (B) at (-35:6);
\coordinate [label=below: {$\alpha_1$}] (B) at (0,-6);
\coordinate [label=right: {$b$}] (B) at (6,0);
\draw[ultra thick, blue ] (-6,0) -- (6,0);

\filldraw [red](-3,5.2) circle (2.5 pt);
\filldraw [red](-5.2, 3) circle (2.5 pt);
\filldraw [red](3, 5.2) circle (2.5 pt);
\filldraw [red](5.2,-3) circle (2.5 pt);
\filldraw [red](0,-6) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](-4,0) circle (4 pt);
\filldraw [blue](-2,0) circle (4 pt);
\filldraw [blue](2,0) circle (4 pt);
\filldraw [blue](4,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,rotate=-30]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,-6);
\draw[red, thin](-2,0) .. controls (-2.1, 3.5) .. (-3,5.2);
\draw[red, thin](-4,0).. controls (-4.4, 2) .. (-5.2, 3);
\draw[red, thin](2,0) .. controls (2.1, 3.5) .. (3,5.2);
\draw [red, thin](4,0).. controls (4.4, -2) .. (5.2, -3);
\coordinate [label=left: { $a$}] (B) at (-6,0);
\coordinate [label=right : {$b$}] (B) at (6,0);
\coordinate [label=above left: {$\alpha_1$}] (B) at (145:5.5);
\draw [thick, -Latex] (-3, 5.2) -- (-4.3,7.5);
\coordinate [label=above right: { $\alpha_4$}] (B) at (55:5.1);
\coordinate [label=below right: { $\alpha_3$}] (B) at (-40:5.4);
\coordinate [label=below: { $\alpha_2$}] (B) at (265:6.2);
\coordinate [label=right: {$ \qquad\Rightarrow\quad \mathcal{V}(\alpha_1, a,\alpha_2, \alpha_3, b,\alpha_4) $}] (B) at (30:6);
\draw[ultra thick, blue ] (-6,0) -- (6,0);

\filldraw [red](-3,5.2) circle (2.5 pt);
\filldraw [red](-5.2, 3) circle (2.5 pt);
\filldraw [red](3, 5.2) circle (2.5 pt);
\filldraw [red](5.2,-3) circle (2.5 pt);
\filldraw [red](0,-6) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](-4,0) circle (4 pt);
\filldraw [blue](-2,0) circle (4 pt);
\filldraw [blue](2,0) circle (4 pt);
\filldraw [blue](4,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.2]
    \def\R{0.05}
    
    \draw[-,black,thick] (1.5,0) -- (11,0) node[right]{$\partial D$};
 
    \filldraw[color=black,fill=black]  (10,0) circle (\R) node[label={[label distance=0.05cm]-90:$\alpha_3$}] (c3) {}; 
    \filldraw[color=black,fill=black]  (8,0) circle (\R) node[label={[label distance=0.05cm]-90:$\alpha_2$}] (c2){}; 
    \filldraw[color=black,fill=black]  (6,0) circle (\R) node[label={[label distance=0.05cm]-90:$\alpha_1$}] (c1){};   
    \filldraw[color=black,fill=green]  (4,0)  circle (\R) node[label={[label distance=0.05cm]-90:$b$}] (b){};
    \filldraw[color=black,fill=blue]  (2,0) circle (\R) node[label={[label distance=0.05cm]-90:$a$}] (a){}; 
    
    \filldraw[color=black,fill=black]  (3.3,0.9) circle (\R) node (p11) {};
    \filldraw[color=black,fill=black]  (3.4,1.3) circle (\R) node (p12) {};

    \filldraw[color=black,fill=black]  (5.4,0.5) circle (\R) node (p21) {};
    \filldraw[color=black,fill=black]  (5.6,1.1)circle (\R) node (p22)  {};

    \filldraw[color=black,fill=black]  (3.6,2) circle (\R) node [label={[label distance=0.05cm]+90:$p_{a,3}$}](p01) {};
    \filldraw[color=black,fill=black]  (6,2.0) circle  (\R) node[label={[label distance=0.05cm]+90:$p_{b,3}$}] (p02) {};
    
    \draw[thick,->,color=blue] (p01) to  (c3);
    \draw[thick,->,color=blue] (p01) to  (a);
    
    \draw[thick,->,color=green] (p02) to  (c3);
    \draw[thick,->,color=green] (p02) to  (b);
    
    \filldraw[color=black,fill=black]  (3,0.5) circle (\R) node[label={[label distance=-0.1cm]-90:$p_{a,b}$}](pa12) {};
    
    \draw[thick,->] (pa12) to  (a);
    \draw[thick,->] (pa12) to  (b);
    
    \draw[thick,->,color=blue] (p11) to  (a);
    \draw[thick,->,color=blue] (p11) to  (c1);
    
    \draw[thick,->,color=blue] (p12) to  (a);
    \draw[thick,->,color=blue] (p12) to  (c2);
    \draw[thick,->,color=green] (p21) to  (b);
    \draw[thick,->,color=green] (p21) to  (c1);
    
    \draw[thick,->,color=green] (p22) to  (b);
    \draw[thick,->,color=green] (p22) to  (c2);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[rotate=-60]
\draw[thick](0,0) circle (6);
\draw[-latex] (150:6) -- (150:8.5);
\draw[-][red, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][red, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][red, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][red, thin](240:6) .. controls (230: 4.9)..  (210:4.5); 
\draw[-][red, thin](210:3) .. controls (150: 5)..  (150:6); 
\draw[-][red, thin](210:1.5) .. controls (260: 4.5).. (260:6);
\draw[-][red, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][red, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=above left: { $a$}] (B) at (213:5.7);
\coordinate [label=above right: { $c$}] (B) at (90:5.5);
\coordinate [label=below: { $b$}] (B) at (-30:6);
\coordinate [label=left: { $\delta_1$}] (B) at (265:5.7);
\coordinate [label=below right: { $\gamma_3$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (60:5.5);
\coordinate [label=above right: { $\gamma_2$}] (B) at (130:5.3);
\coordinate [label=below right: { $\beta_1$}] (B) at (-5:5.5);
\coordinate [label=left: { $\alpha_1$}] (B) at (240:5.7);
\coordinate [label=below left: { $\beta_2$}] (B) at (-80:5.5);
\coordinate [label=above left: { $\alpha_2$}] (B) at (148:5.7);
\draw[ultra thick, blue ] (210:6) -- (0,0);
\draw[ultra thick, blue ] (-30:6) -- (0,0);
\draw[ultra thick, blue ] (90:6) -- (0,0);

\filldraw [red](60:6) circle (2.5 pt);
\filldraw [red](120:6) circle (2.5 pt);
\filldraw [red](30:6) circle (2.5 pt);
\filldraw [red](260:6) circle (2.5 pt);
\filldraw [red](240:6) circle (2.5 pt);
\filldraw [red](150:6) circle (2.5 pt);
\filldraw [red](-80:6) circle (2.5 pt);
\filldraw [red](0:6) circle (2.5 pt);

\filldraw[blue](90:4.5) circle (4 pt);
\filldraw[blue](90:3) circle (4 pt);
\filldraw[blue](90:1.5) circle (4 pt);
\filldraw[blue](210:4.5) circle (4 pt);
\filldraw[blue](210:3) circle (4 pt);
\filldraw[blue](210:1.5) circle (4 pt);
\filldraw[blue](-30:3) circle (4 pt);
\filldraw[blue](-30:4.5) circle (4 pt);
\filldraw[blue](-30:6) circle (4 pt);
\filldraw[blue](90:6) circle (4 pt);
\filldraw[blue](210:6) circle (4 pt);
\end{scope}

\begin{scope}[xshift=20cm,rotate=-30]
\draw[thick](0,0) circle (6);
\draw[-latex] (120:6) -- (120:8.5);
\draw[-][red, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][red, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][red, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][red, thin](180:6) .. controls (190: 4.9)..  (210:4.5); 
\draw[-][red, thin](210:3) .. controls (235: 4)..  (240:6); 
\draw[-][red, thin](210:1.5) .. controls (150: 4.5).. (150:6);
\draw[-][red, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][red, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=left: { $a$}] (B) at (210:5.8);
\coordinate [label=above right: { $c$}] (B) at (97:5.5);
\coordinate [label=below: { $b$}] (B) at (-25:6);
\coordinate [label=above left: { $\alpha_1$}] (B) at (183:5.5);
\coordinate [label= right: { $\delta_1$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (65:5.6);
\coordinate [label=above right: { $\gamma_2$}] (B) at (128:5.7);
\coordinate [label=below right: { $\beta_1$}] (B) at (5:5.1);
\coordinate [label=left: { $\alpha_1$}] (B) at (245:5.9);
\coordinate [label=below left: { $\beta_2$}] (B) at (-75:5.5);
\coordinate [label=above left: { $\alpha_3$}] (B) at (147:5.6);
\draw[ultra thick, blue ] (210:6) -- (0,0);
\draw[ultra thick, blue ] (-30:6) -- (0,0);
\draw[ultra thick, blue ] (90:6) -- (0,0);

\filldraw [red](60:6) circle (2.5 pt);
\filldraw [red](120:6) circle (2.5 pt);
\filldraw [red](30:6) circle (2.5 pt);
\filldraw [red](180:6) circle (2.5 pt);
\filldraw [red](240:6) circle (2.5 pt);
\filldraw [red](150:6) circle (2.5 pt);
\filldraw [red](-80:6) circle (2.5 pt);
\filldraw [red](0:6) circle (2.5 pt);

\filldraw[blue](90:4.5) circle (4 pt);
\filldraw[blue](90:3) circle (4 pt);
\filldraw[blue](90:1.5) circle (4 pt);
\filldraw[blue](210:4.5) circle (4 pt);
\filldraw[blue](210:3) circle (4 pt);
\filldraw[blue](210:1.5) circle (4 pt);
\filldraw[blue](-30:3) circle (4 pt);
\filldraw[blue](-30:4.5) circle (4 pt);
\filldraw[blue](-30:6) circle (4 pt);
\filldraw[blue](90:6) circle (4 pt);
\filldraw[blue](210:6) circle (4 pt);
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[rotate=-60]
\draw[thick](0,0) circle (6);
\draw[-latex] (150:6) -- (150:8.5);
\draw[-][red, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][red, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][red, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][red, thin](240:6) .. controls (230: 4.9)..  (210:4.5); 
\draw[-][red, thin](210:3) .. controls (150: 5)..  (150:6); 
\draw[-][red, thin](210:1.5) .. controls (260: 4.5).. (260:6);
\draw[-][red, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][red, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=above left: { $a$}] (B) at (213:5.7);
\coordinate [label=above right: { $c$}] (B) at (90:5.5);
\coordinate [label=below: { $b$}] (B) at (-30:6);
\coordinate [label=left: { $\delta_1$}] (B) at (265:5.7);
\coordinate [label=below right: { $\gamma_3$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (60:5.5);
\coordinate [label=above right: { $\gamma_2$}] (B) at (130:5.3);
\coordinate [label=below right: { $\beta_1$}] (B) at (-5:5.5);
\coordinate [label=left: { $\alpha_1$}] (B) at (240:5.7);
\coordinate [label=below left: { $\beta_2$}] (B) at (-80:5.5);
\draw[ultra thick, blue ] (210:6) -- (0,0);
\draw[ultra thick, blue ] (-30:6) -- (0,0);
\draw[ultra thick, blue ] (90:6) -- (0,0);

\filldraw [red](60:6) circle (2.5 pt);
\filldraw [red](120:6) circle (2.5 pt);
\filldraw [red](30:6) circle (2.5 pt);
\filldraw [red](260:6) circle (2.5 pt);
\filldraw [red](240:6) circle (2.5 pt);
\filldraw [red](150:6) circle (2.5 pt);
\filldraw [red](-80:6) circle (2.5 pt);
\filldraw [red](0:6) circle (2.5 pt);

\filldraw[blue](90:4.5) circle (4 pt);
\filldraw[blue](90:3) circle (4 pt);
\filldraw[blue](90:1.5) circle (4 pt);
\filldraw[blue](210:4.5) circle (4 pt);
\filldraw[blue](210:3) circle (4 pt);
\filldraw[blue](210:1.5) circle (4 pt);
\filldraw[blue](-30:3) circle (4 pt);
\filldraw[blue](-30:4.5) circle (4 pt);
\filldraw[blue](-30:6) circle (4 pt);
\filldraw[blue](90:6) circle (4 pt);
\filldraw[blue](210:6) circle (4 pt);
\end{scope}

\begin{scope}[xshift=20cm,rotate=-30]
\draw[thick](0,0) circle (6);
\draw[-latex] (120:6) -- (120:8.5);
\draw[-][red, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][red, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][red, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][red, thin](180:6) .. controls (190: 4.9)..  (210:4.5); 
\draw[-][red, thin](210:3) .. controls (235: 4)..  (240:6); 
\draw[-][red, thin](210:1.5) .. controls (150: 4.5).. (150:6);
\draw[-][red, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][red, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=left: { $a$}] (B) at (210:5.8);
\coordinate [label=above right: { $c$}] (B) at (97:5.5);
\coordinate [label=below: { $b$}] (B) at (-25:6);
\coordinate [label=above left: { $\alpha_1$}] (B) at (183:5.5);
\coordinate [label= right: { $\gamma_3$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (65:5.6);
\coordinate [label=below right: { $\beta_1$}] (B) at (5:5.1);
\coordinate [label=left: { $\alpha_2$}] (B) at (245:5.9);
\coordinate [label=below left: { $\beta_2$}] (B) at (-75:5.5);
\coordinate [label=above left: { $\alpha_3$}] (B) at (147:5.6);
\draw[ultra thick, blue ] (210:6) -- (0,0);
\draw[ultra thick, blue ] (-30:6) -- (0,0);
\draw[ultra thick, blue ] (90:6) -- (0,0);

\filldraw [red](60:6) circle (2.5 pt);
\filldraw [red](120:6) circle (2.5 pt);
\filldraw [red](30:6) circle (2.5 pt);
\filldraw [red](180:6) circle (2.5 pt);
\filldraw [red](240:6) circle (2.5 pt);
\filldraw [red](150:6) circle (2.5 pt);
\filldraw [red](-80:6) circle (2.5 pt);
\filldraw [red](0:6) circle (2.5 pt);

\filldraw[blue](90:4.5) circle (4 pt);
\filldraw[blue](90:3) circle (4 pt);
\filldraw[blue](90:1.5) circle (4 pt);
\filldraw[blue](210:4.5) circle (4 pt);
\filldraw[blue](210:3) circle (4 pt);
\filldraw[blue](210:1.5) circle (4 pt);
\filldraw[blue](-30:3) circle (4 pt);
\filldraw[blue](-30:4.5) circle (4 pt);
\filldraw[blue](-30:6) circle (4 pt);
\filldraw[blue](90:6) circle (4 pt);
\filldraw[blue](210:6) circle (4 pt);
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[-latex] (0.5,-5.8) -- (0.5,-0.4);
        \draw[-latex,rotate=120] (-0.5,-0.4) -- (-0.5,-5.8);
        \draw[-latex,rotate=120] (0.5,-5.8) -- (0.5,-0.4);
        \draw[-latex,rotate=240] (-0.5,-0.4) -- (-0.5,-5.8);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);

        \begin{scope}[xshift=20 cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[-latex] (0.5,-0.4) -- (0.5,-5.8);
        \draw[-latex] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[-latex,rotate=120] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[-latex,rotate=240] (0.5,-0.4) -- (0.5,-5.8);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \end{scope}

        \begin{scope}[xshift=40 cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[-latex] (-0.5,-0.4) -- (-0.5,-5.8);
        \draw[-latex,rotate=240] (0.5,-5.8) -- (0.5,-0.4);
        \draw[-latex,rotate=120] (0.5,-5.8) -- (0.5,-0.4);
        \draw[-latex,rotate=240] (-0.5,-0.4) -- (-0.5,-5.8);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \end{scope}
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.3]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[-Latex] (0,6) -- (0,8.5);
        \draw[-latex] (0.5,-0.4) -- (0.5,-5.8);
        \draw[-latex] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[-latex,rotate=120] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[-latex,rotate=240] (0.5,-0.4) -- (0.5,-5.8);
        \draw[red,thin] (150:3) .. controls (90:5) .. (90:6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);

        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[-Latex] (0,6) -- (0,8.5);
        \draw[latex-] (0.5,-0.4) -- (0.5,-5.8);
        \draw[latex-] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[latex-,rotate=120] (-0.5,-5.8) -- (-0.5,-0.4);
        \draw[latex-,rotate=240] (0.5,-0.4) -- (0.5,-5.8);
        \draw[red,thin] (30:3) .. controls (90:5) .. (90:6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \end{scope}
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[rotate=-60]
\draw[thick](0,0) circle (6);
\draw[-latex] (150:6) -- (150:8.5);
\draw[-][black, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][black, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][green, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][black, thin](240:6) .. controls (230: 4.9)..  (210:4.5); 
\draw[-][black, thin](210:3) .. controls (150: 5)..  (150:6); 
\draw[-][black, thin](210:1.5) .. controls (260: 4.5).. (260:6);
\draw[-][green, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][black, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=above left: { $a$}] (B) at (213:5.7);
\coordinate [label=above right: { $c$}] (B) at (90:5.5);
\coordinate [label=below: { $b$}] (B) at (-30:6);
\coordinate [label=left: { $\delta_1$}] (B) at (265:5.7);
\coordinate [label=below right: { $\gamma_3$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (60:5.5);
\coordinate [label=above right: { $\gamma_2$}] (B) at (130:5.3);
\coordinate [label=below right: { $\beta_1$}] (B) at (-5:5.5);
\coordinate [label=left: { $\alpha_1$}] (B) at (240:5.7);
\coordinate [label=below left: { $\beta_2$}] (B) at (-80:5.5);
\coordinate [label=above left: { $\textcolor{green}{+}$}] (B) at (20:5);
\coordinate [label=above left: { $\textcolor{green}{+}$}] (B) at (-60:4);
\coordinate [label=center: { $\textcolor{green}{-}$}] (B) at (-10:1.4);
\coordinate [label=center: { $\textcolor{green}{-}$}] (B) at (50:1.2);
\coordinate [label=center: { $\textcolor{red}{-}$}] (B) at (190:1.2);
\draw[ultra thick, red ] (210:1.5) -- (0,0);
\draw[ultra thick, black ] (210:1.5) -- (210:6);
\draw[ultra thick, green ] (-30:3) -- (0,0);
\draw[ultra thick, black ] (-30:3) -- (-30:6);
\draw[ultra thick, green ] (0,0) -- (90:1.5);
\draw[ultra thick, black ] (90:6) -- (90:1.5);

\filldraw [black](60:6) circle (2.5 pt);
\filldraw [black](120:6) circle (2.5 pt);
\filldraw [black](30:6) circle (2.5 pt);
\filldraw [black](260:6) circle (2.5 pt);
\filldraw [black](240:6) circle (2.5 pt);
\filldraw [black](150:6) circle (2.5 pt);
\filldraw [black](-80:6) circle (2.5 pt);
\filldraw [black](0:6) circle (2.5 pt);

\filldraw[black](90:4.5) circle (4 pt);
\filldraw[black](90:3) circle (4 pt);
\filldraw[black](90:1.5) circle (4 pt);
\filldraw[black](210:4.5) circle (4 pt);
\filldraw[black](210:3) circle (4 pt);
\filldraw[black](210:1.5) circle (4 pt);
\filldraw[black](-30:3) circle (4 pt);
\filldraw[black](-30:4.5) circle (4 pt);
\filldraw[black](-30:6) circle (4 pt);
\filldraw[black](90:6) circle (4 pt);
\filldraw[black](210:6) circle (4 pt);
\end{scope}

\begin{scope}[xshift=20cm,rotate=-30]
\draw[thick](0,0) circle (6);
\draw[-latex] (120:6) -- (120:8.5);
\draw[-][black, thin](60:6) .. controls (70: 4.9)..  (90:4.5); 
\draw[-][black, thin](120:6) .. controls (115: 4)..  (90:3); 
\draw[-][black, thin](30:6) .. controls (30: 4.5)..  (90:1.5); 
\draw[-][black, thin](180:6) .. controls (190: 4.9)..  (210:4.5); 
\draw[-][black, thin](210:3) .. controls (235: 4)..  (240:6); 
\draw[-][green, thin](210:1.5) .. controls (150: 4.5).. (150:6);
\draw[-][green, thin](-30:3) .. controls (-67: 3.7)..  (-80:6);  
\draw[-][black, thin](-30:4.5) .. controls (-10: 5)..  (0:6); 
\coordinate [label=left: { $a$}] (B) at (210:5.8);
\coordinate [label=above right: { $c$}] (B) at (97:5.5);
\coordinate [label=below: { $b$}] (B) at (-25:6);
\coordinate [label=above left: { $\alpha_1$}] (B) at (183:5.5);
\coordinate [label= right: { $\delta_1$}] (B) at (30:5.3);
\coordinate [label=right: { $\gamma_1$}] (B) at (65:5.6);
\coordinate [label=below right: { $\beta_1$}] (B) at (5:5.1);
\coordinate [label=left: { $\alpha_2$}] (B) at (245:5.9);
\coordinate [label=below left: { $\beta_2$}] (B) at (-75:5.5);
\coordinate [label=above left: { $\alpha_3$}] (B) at (147:5.6);

\coordinate [label=center: { $\textcolor{green}{+}$}] (B) at (145:4);
\coordinate [label=center: { $\textcolor{green}{+}$}] (B) at (-85:4);
\coordinate [label=center: { $\textcolor{green}{-}$}] (B) at (230:1.2);
\coordinate [label=center: { $\textcolor{green}{-}$}] (B) at (-5:1.7);
\coordinate [label=center: { $\textcolor{red}{-}$}] (B) at (135:1.2);

\draw[ultra thick, green ] (210:1.5) -- (0,0);
\draw[ultra thick, black ] (210:1.5) -- (210:6);
\draw[ultra thick, green ] (-30:3) -- (0,0);
\draw[ultra thick, black ] (-30:3) -- (-30:6);
\draw[ultra thick, red ] (90:1.5) -- (0,0);
\draw[ultra thick, black ] (90:1.5) -- (90:6);

\filldraw [black](60:6) circle (2.5 pt);
\filldraw [black](120:6) circle (2.5 pt);
\filldraw [black](30:6) circle (2.5 pt);
\filldraw [black](180:6) circle (2.5 pt);
\filldraw [black](240:6) circle (2.5 pt);
\filldraw [black](150:6) circle (2.5 pt);
\filldraw [black](-80:6) circle (2.5 pt);
\filldraw [black](0:6) circle (2.5 pt);

\filldraw[black](90:4.5) circle (4 pt);
\filldraw[black](90:3) circle (4 pt);
\filldraw[black](90:1.5) circle (4 pt);
\filldraw[black](210:4.5) circle (4 pt);
\filldraw[black](210:3) circle (4 pt);
\filldraw[black](210:1.5) circle (4 pt);
\filldraw[black](-30:3) circle (4 pt);
\filldraw[black](-30:4.5) circle (4 pt);
\filldraw[black](-30:6) circle (4 pt);
\filldraw[black](90:6) circle (4 pt);
\filldraw[black](210:6) circle (4 pt);
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.3]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, -Latex](6,0) -- (8.5,0);
        \draw[thin, red](0,0) -- (6,0);
        \draw[thick, ->] (19.69:7.7) arc (19.69:50:7.7);
        \draw[thick, -] (310:7.7) arc (310:340.32:7.7);
        \draw[thick, ->] (165:7.7) arc (165:195:7.7);
        \draw[thin,red](135:2) .. controls (100:5) .. (100:6) ;
        \draw[thin,red](135:4) .. controls (155:5) .. (160:6) ;
        \draw[thin,red](315:2) .. controls (280:5) .. (280:6) ;
        
        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](135:2) circle (4 pt);
        \filldraw[blue](135:4) circle (4 pt);
        \filldraw[blue](315:2) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);
        \filldraw[red](100:6) circle (2.5 pt);
        \filldraw[red](160:6) circle (2.5 pt);
        \filldraw[red](280:6) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.6);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=above: {$\alpha_1$}] (B) at (100:5.7);
        \coordinate [label=left: {$\alpha_2$}] (B) at (160:5.7);
        \coordinate [label=below: {$\alpha_3$}] (B) at (280:5.7);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -] (130:7.7) arc (130:160.32:7.7); 
            \draw[thick, ->] (199.67:7.7) arc (199.67:230:7.7);
            \draw[thick, ->] (-15:7.7) arc (-15:15:7.7);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2.5) circle (4 pt);
            \filldraw[blue](180:2.5) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below left: {$\alpha_4$}] (B) at (225:5.5);
            \coordinate [label=above right: {$\alpha_5$}] (B) at (45:5.5);
            \end{scope}
    \end{tikzpicture}

==> (inline-11) <==
\begin{pmatrix}
            -1 & 0 & 0 & u^1_1 & \dots & u_{t-1}^1 & u^1_{t+1} & \dots & u^1_{r+1} & u^1_t u^2_1 & \dots & u^1_t u^2_{s+1} \\
            0 & -1 & 0 & v^1_1 & \dots & v_{t-1}^1 & v^1_{t+1} & \dots & v^1_{r+1} & v^1_t u^2_1 & \dots & v^1_t u^2_{s+1} \\
            0 & 0 & -1 & 0 & \dots & 0 & 0 & \dots & 0 & v^2_1 & \dots & v^2_{s+1}
        \end{pmatrix}\,,\\[3mm]
        Q^2 =& \begin{pmatrix}
            -1 & 0 & 0 & 0 & \dots & 0 & 0 & \dots & 0 & u^2_1 & \dots & u^2_{s+1} \\
            0 & -1 & 0 & u^1_1 & \dots & u_{t-1}^1 & u^1_{t+1} & \dots & u^1_{r+1} & u^1_t v^2_1 & \dots & u^1_t v^2_{s+1} \\
            0 & 0 & -1 & v^1_1 & \dots & v_{t-1}^1 & v^1_{t+1} & \dots & v^1_{r+1} & v^1_t v^2_1 & \dots & v^1_t v^2_{s+1}
        \end{pmatrix}\,,\\[3mm]
        Q^3 =& \begin{pmatrix}
            -1 & 0 & 0 & u^1_1 & \dots & u^1_r & 0 & \dots & 0 & 0 & \dots & 0\\
            0 & -1 & 0 & u^2_t v^1_1 & \dots & u^2_{t}v^1_{r} & u^2_{1} & \dots & u^2_{t-1} & u^2_{t+1} & \dots & u^2_{s+2}\\
            0 & 0 & -1 & v^2_t v^1_1 & \dots & v^2_{t}v^1_{r} & v^2_{1} & \dots & v^2_{t-1} & v^2_{t+1} & \dots & v^2_{s+2}
        \end{pmatrix} \,,\\[3mm]
        Q^4 =& \begin{pmatrix}
            -1 & 0 & 0 & u^2_t u^1_1 & \dots & u^2_{t}u^1_{r} & u^2_{1} & \dots & u^2_{t-1} & u^2_{t+1} & \dots & u^2_{s+2} \\
            0 & -1 & 0 & v^1_1 & \dots & v^1_r & 0 & \dots & 0 & 0 & \dots & 0\\
            0 & 0 & -1 & v^2_t u^1_1 & \dots & v^2_{t}u^1_{r} & v^2_{1} & \dots & v^2_{t-1} & v^2_{t+1} & \dots & v^2_{s+2}
        \end{pmatrix} \,,\\[3mm]
        Q^5 =& \begin{pmatrix}
            -1 & 0 & 0 & u^2_t u^1_1 & \dots & u^2_{t}u^1_{r} & u^2_{1} & \dots & u^2_{t-1} & u^2_{t+1} & \dots & u^2_{s+2} \\
            0 & -1 & 0 & v^2_t u^1_1 & \dots & v^2_{t}u^1_{r} & v^2_{1} & \dots & v^2_{t-1} & v^2_{t+1} & \dots & v^2_{s+2}\\
            0 & 0 & -1 & v^1_1 & \dots & v^1_r & 0 & \dots & 0 & 0 & \dots & 0
        \end{pmatrix} \,.
    \end{aligned}
\end{align}

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, -Latex](6,0) -- (8.5,0);
        \draw[thin, red](0,0) -- (6,0);
        \draw[thin,red](135:2) .. controls (100:5) .. (100:6) ;
        \draw[thin,red](135:4) .. controls (155:5) .. (160:6) ;
        \draw[thin,red](315:2) .. controls (280:5) .. (280:6) ;

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](135:2) circle (4 pt);
        \filldraw[blue](135:4) circle (4 pt);
        \filldraw[blue](315:2) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);
        \filldraw[red](100:6) circle (2.5 pt);
        \filldraw[red](160:6) circle (2.5 pt);
        \filldraw[red](280:6) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=above: {$\alpha_1$}] (B) at (100:5.7);
        \coordinate [label=left: {$\alpha_2$}] (B) at (160:6);
        \coordinate [label=below: {$\alpha_3$}] (B) at (280:6);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red](45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=above right: {$\alpha_5$}] (B) at (45:5.5);
            \coordinate [label=below left: {$\alpha_4$}] (B) at (225:6);
            \coordinate [label=center: {$\mathcal{V}(\mathcal{V}(\alpha_1,a,\alpha_2,\alpha_3,b),\alpha_4,c,\alpha_5)\ni$}] (B) at (-7.25,10);
            \end{scope}
            
            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha_5$}] (B) at (45:5.3);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (225:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[red, thin] (45:2) .. controls (10:5) .. (10:6);
        \draw[red, thin] (225:2) .. controls (260:5) .. (260:6);
        \draw[red, thin] (45:4) .. controls (60:5) .. (65:6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](45:4) circle (4 pt);
        \filldraw[blue](225:2) circle (4 pt);
        \filldraw[red](10:6) circle (2.5 pt);
        \filldraw[red](260:6) circle (2.5 pt);
        \filldraw[red](65:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha_4$}] (B) at (65:6);
        \coordinate[label=below: {$\alpha_2$}] (B) at (260:6);
        \coordinate[label=right: {$\alpha_3$}] (B) at (10:6);
        \coordinate[label=center: {$\mathcal{V}(a,\alpha_1,\mathcal{V}(b,\alpha_2,\alpha_3,c,\alpha_4),\alpha_5)\ni$}] (B) at (-7.25,10);
            \end{scope}
            \end{scope}

            \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            \draw[thick, Latex-] (6,0) -- (8.5,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red](45:6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha_1$}] (B) at (45:5.5);
            \coordinate [label=below left: {$\alpha_2$}] (B) at (225:6);
            \coordinate [label=center: {$\mathcal{V}(\mathcal{U}(\alpha_1,a,\alpha_2),b,\alpha_3,\alpha_4,c,\alpha_5)\ni$}] (B) at (7.25,10);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin,red](0,0) -- (0,6);
        \draw[thin, red](225:2) .. controls (180:5) .. (180:6);
        \draw[red, thin] (45:2) .. controls (10:5) .. (10:6);
        \draw[red, thin] (225:4) .. controls (240:5) .. (245:6);
        \draw[red, thin] (45:4) .. controls (60:5) .. (65:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](225:2) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](45:4) circle (4 pt);
        \filldraw[blue](225:4) circle (4 pt);
        \filldraw[red](10:6) circle (2.5 pt);
        \filldraw[red](245:6) circle (2.5 pt);
        \filldraw[red](65:6) circle (2.5 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha_5$}] (B) at (65:6);
        \coordinate[label=below: {$\alpha_3$}] (B) at (245:6);
        \coordinate[label=right: {$\alpha_4$}] (B) at (10:6);
            \end{scope}
            
            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (0,6);
        \draw[red, thin] (225:2) .. controls (260:5) .. (260:6);
        \draw[red, thin] (45:4) .. controls (60:5) .. (65:6);
        \draw[red, thin] (45:2) .. controls (0:5) .. (0:6);
        \draw[thick, Latex-] (8.5,0) -- (6,0);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](45:4) circle (4 pt);
        \filldraw[blue](225:2) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);
        \filldraw[red](260:6) circle (2.5 pt);
        \filldraw[red](65:6) circle (2.5 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$a$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha_4$}] (B) at (65:6);
        \coordinate[label=below: {$\alpha_1$}] (B) at (260:6);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[red, thin] (0:2) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](2,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=above right: {$\alpha_3$}] (B) at (45:5.3);
            \coordinate [label=below left: {$\alpha_2$}] (B) at (230:5.3);
            \coordinate [label=right: {$b$}] (B) at (6,0);
            \coordinate [label=center: {$\mathcal{V}(a,\alpha_1,\mathcal{U}(\alpha_2,b,\alpha_3),c,\alpha_4)\ni$}] (B) at (-7.25,10);
            \end{scope}
            \end{scope}            
            \end{scope}
            
            \begin{scope}[yshift=-40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, Latex-](8.5,0) -- (6,0);
        \draw[thick, Latex-](0,8.5) -- (0,6);
        \draw[thin,red](0,0) -- (0,6);
        \draw[thin,red](135:2) .. controls (100:5) .. (100:6) ;
        \draw[thin,red](135:4) .. controls (155:5) .. (160:6) ;
        \draw[thin,red](315:4) .. controls (295:5) .. (290:6) ;
        \draw[red, thin] (-45:2) .. controls (0:5) .. (0:6);

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](135:2) circle (4 pt);
        \filldraw[blue](135:4) circle (4 pt);
        \filldraw[blue](315:2) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);
        \filldraw[red](100:6) circle (2.5 pt);
        \filldraw[red](160:6) circle (2.5 pt);
        \filldraw[red](290:6) circle (2.5 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=above: {$\alpha_1$}] (B) at (108:6);
        \coordinate [label=left: {$\alpha_2$}] (B) at (160:6);
        \coordinate [label=below: {$\alpha_3$}] (B) at (290:6);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);

            \coordinate [label=above right: {$\alpha_5$}] (B) at (45:5.3);
            \coordinate [label=below left: {$\alpha_4$}] (B) at (230:5.3);
            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=center: {$\mathcal{V}(\alpha_1,a,\alpha_2,\alpha_3,b,\mathcal{U}(\alpha_4,c,\alpha_5))\ni$}] (B) at (-7.25,10);
            \end{scope}      
            \end{scope}
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.2]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (6,0);
\draw[ thick,   -Latex](6,0)--(8.5,0);
\draw[ultra thick, blue ] (0,-6) -- (0,6);

\filldraw [red](6,0) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](0,-6) circle (4 pt);
\filldraw [blue](0,6) circle (4 pt);

\draw[thick](14.5,0) circle (6);
\draw[thin, red] (14.5,6) -- (14.5,0);
\draw[ultra thick, blue] (8.5,0) -- (20.5,0);
\draw[thick, Latex-](14.5,8.5)--(14.5,6);

\filldraw[red] (14.5,6) circle (2.5 pt);
\filldraw[blue] (8.5,0) circle (4 pt);
\filldraw[blue] (20.5,0) circle (4 pt);
\filldraw[blue] (14.5,0) circle (4 pt);

\coordinate [label=above: {$a$}] (B) at (0,6);
\coordinate [label=below: {$b$}] (B) at (0,-6);
\coordinate [label=right: {$c$}] (B) at (20.5,0);

\coordinate [label=center: {$-$}] (B) at (27.25,0);

\begin{scope}[xshift = 40 cm]
\draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (0,6);
\draw[ thick,   Latex-](6,0)--(8.5,0);
\draw[thick, Latex-](0,8.5)--(0,6);
\draw[ultra thick, blue ] (-6,0) -- (6,0);

\filldraw [red](0,6) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](-6,0) circle (4 pt);
\filldraw [blue](6,0) circle (4 pt);

\draw[thick](14.5,0) circle (6);
\draw[thin, red] (8.5,0) -- (14.5,0);
\draw[ultra thick, blue] (14.5,6) -- (14.5,-6);

\filldraw[red] (8.5,0) circle (2.5 pt);
\filldraw[blue] (14.5,0) circle (4 pt);
\filldraw[blue] (14.5,6) circle (4 pt);
\filldraw[blue] (14.5,-6) circle (4 pt);

\coordinate [label=left: {$a$}] (B) at (-6,0);
\coordinate [label=above: {$b$}] (B) at (14.5,6);
\coordinate [label=below: {$c$}] (B) at (14.5,-6);

\coordinate [label=center: {$=\,0$}] (B) at (25,0);

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);

        \begin{scope}[xshift=20 cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue] (0:0) -- (270:6);
            \draw[ultra thick, blue] (0:0) -- (150:6);
            \draw[ultra thick, blue] (0:0) -- (30:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 

            \filldraw[blue] (0,0) circle (4pt);
            \filldraw[blue] (270:6) circle (4pt);
            \filldraw[blue] (150:6) circle (4pt);
            \filldraw[blue] (30:6) circle (4pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate[label=left : {$a$}] (B) at (146:6);
            \coordinate[label=below : {$b$}] (B) at (270:6);
            \coordinate[label=right : {$c$}] (B) at (34:6);
        \end{scope}
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 

        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=center : {$\longrightarrow$}] (B) at (13.375,0);

    \begin{scope}[xshift=26.75 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick,Latex-] (0,8.5) -- (0,6);
        \draw[red, thin](90:6) --  (0:0);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\Longrightarrow \Omega_{0,0,0,0}^a(a,b,c)|_{t=1}$}] (B) at (10,0);
    \end{scope}

    \begin{scope}[yshift=-20 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3);  

        \fill[red, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=center : {$\longrightarrow$}](B) at (13.375,0);
    \begin{scope}[xshift=26.75 cm]
    \draw[thick](0,0) circle (6);
    \draw[thin, red] (0,0) -- (0,6);
    \draw[ thick,   Latex-](6,0)--(8.5,0);
    \draw[thick, Latex-](0,8.5)--(0,6);
    \draw[ultra thick, blue ] (-6,0) -- (6,0);

    \filldraw [red](0,6) circle (2.5 pt);

    \filldraw [blue](0,0) circle (4 pt);
    \filldraw [blue](-6,0) circle (4 pt);
    \filldraw [blue](6,0) circle (4 pt);
    
    \draw[thick](14.5,0) circle (6);
    \draw[thin, red] (8.5,0) -- (14.5,0);
    \draw[ultra thick, blue] (14.5,6) -- (14.5,-6);

    \filldraw[red] (8.5,0) circle (2.5 pt);
    \filldraw[blue] (14.5,0) circle (4 pt);
    \filldraw[blue] (14.5,6) circle (4 pt);
    \filldraw[blue] (14.5,-6) circle (4 pt);

    \coordinate [label=left: {$a$}] (B) at (-6,0);
    \coordinate [label=above: {$b$}] (B) at (14.5,6);
    \coordinate [label=below: {$c$}] (B) at (14.5,-6);
    \coordinate[label=right: {$\Longrightarrow \Omega_{0,0,0,0}^a(a,b,c)|_{t=0}$}] (B) at (24.5,0);
    \end{scope}
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=center : {$\longrightarrow$}] (B) at (13.375,0);

    \begin{scope}[xshift=26.75 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[red, thin](90:6) --  (0:0);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\Longrightarrow \Omega_{0,0,0,0}^c(a,b,c)|_{t=1}$}] (B) at (10,0);
    \end{scope}

    \begin{scope}[yshift=-20 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 

        \fill[red, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=center : {$\longrightarrow$}](B) at (13.375,0);
    \begin{scope}[xshift=26.75 cm]
    \draw[thick](0,0) circle (6);
\draw[thin, red] (0,0) -- (6,0);
\draw[ thick,   -Latex](6,0)--(8.5,0);
\draw[ultra thick, blue ] (0,-6) -- (0,6);

\filldraw [red](6,0) circle (2.5 pt);

\filldraw [blue](0,0) circle (4 pt);
\filldraw [blue](0,-6) circle (4 pt);
\filldraw [blue](0,6) circle (4 pt);

\draw[thick](14.5,0) circle (6);
\draw[thin, red] (14.5,6) -- (14.5,0);
\draw[ultra thick, blue] (8.5,0) -- (20.5,0);
\draw[thick, Latex-](14.5,8.5)--(14.5,6);

\filldraw[red] (14.5,6) circle (2.5 pt);
\filldraw[blue] (8.5,0) circle (4 pt);
\filldraw[blue] (20.5,0) circle (4 pt);
\filldraw[blue] (14.5,0) circle (4 pt);

\coordinate [label=above: {$a$}] (B) at (0,6);
\coordinate [label=below: {$b$}] (B) at (0,-6);
\coordinate [label=right: {$c$}] (B) at (20.5,0);
    \coordinate[label=right: {$\Longrightarrow \Omega_{0,0,0,0}^c(a,b,c)|_{t=0}$}] (B) at (24.5,0);
    \end{scope}
    \end{scope}
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, -Latex](6,0) -- (8.5,0);
        \draw[thin, red](0,0) -- (6,0);

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=center: {$-$}] (B) at (27.25,0);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red](45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=above right: {$\alpha$}] (B) at (45:5.3);
            \coordinate [label=center: {$-$}] (B) at (12.75,0);
            \end{scope}
            
            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha$}] (B) at (45:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=center: {$+$}] (B) at (12.75,0);
            \end{scope}
            \end{scope}

            \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate[label=center: {$-$}] (B) at (-12.75,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[thin, red](45:2.5).. controls (90:5).. (90:6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](45:2.5) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha$}] (B) at (0,6);
        \coordinate[label=right: {$+$}] (B) at (10,0);
            \end{scope}
            
            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
        \coordinate [label=right: {$= \, 0$}] (B) at (10,0);
            \end{scope}
            \end{scope}            
            \end{scope}
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.18]
    \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](55:6) .. controls (55: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);

        \fill[red, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (61:6.2);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[thin, red](45:2.5).. controls (90:5).. (90:6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](45:2.5) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha$}] (B) at (0,6);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,c,\gamma)|_{u_1=0,u_2=1}$}] (B) at (10,0);
            \end{scope}
            \end{scope}

    \begin{scope}[yshift=-20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](55:6) .. controls (55: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (55:6) circle (2.5 pt);

        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (61:6.2);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[red, thin](0,6) -- (0,0); 
        \draw[-][red, thin](55:6) .. controls (55: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (55:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (61:6.2);
        \coordinate[label=center : {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red](45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=right: {$\alpha$}] (B) at (44:6);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,c,\gamma)|_{u_\bullet=v_\bullet}$}] (B) at (10.25,0);
        \end{scope}
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-40cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3);  
        \draw[-][red, thin](55:6) .. controls (55: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (55:6) circle (2.5 pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (61:6.2);
        \coordinate[label=center : {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3);
        \draw[thin,red] (0,0) -- (60:6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (60:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=above right : {$\gamma$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[red, thin] (0:2.5) .. controls (45:5) .. (45:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red] (45:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha$}] (B) at (45:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,c,\gamma)|_{v_\bullet=w_\bullet}$}] (B) at (10,0);
            \end{scope}
        \end{scope}
        \end{scope}

    \begin{scope}[yshift=-60cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](55:6) .. controls (55: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (55:6) circle (2.5 pt);

        \fill[green, rotate=-15] (65:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (61:6.2);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,c,\gamma)|_{w_1=1,w_2=0}$}] (B) at (10,0);
            \end{scope}
        \end{scope}
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, -Latex](6,0) -- (8.5,0);
        \draw[thin, red](0,0) -- (6,0);

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=center: {$-$}] (B) at (27.25,0);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-2.5,0) circle (4 pt);
            \filldraw[red](225:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below left: {$\alpha$}] (B) at (225:5.3);
            \coordinate [label=center: {$+$}] (B) at (12.75,0);
            \end{scope}

            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, -Latex](6,0) -- (8.5,0);
        \draw[thin, red](0,0) -- (6,0);

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
        \coordinate [label=center: {$-$}] (B) at (27.25,0);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2.5) .. controls (315:5) .. (315:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red](315:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha$}] (B) at (315:5.3);
            \coordinate [label=center: {$+$}] (B) at (12.75,0);
            \end{scope}
            \end{scope}
            
            \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            \draw[red,thin] (-45:4) .. controls (-25:5) .. (-20:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:4) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (-20:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=right: {$\alpha$}] (B) at (-25:5.8);
            \coordinate [label=center: {$+$}] (B) at (-12.75,0);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$c$}] (B) at (6,0);
        \end{scope}
        \begin{scope}[xshift=40cm]    
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate[label=center: {$-$}] (B) at (-12.75,0);
            \coordinate [label=left: {$a$}] (B) at (-6,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[red, thin] (225:2) .. controls (270:5) .. (270:6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](-135:2) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](270:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate [label=below: {$\alpha$}] (B) at (270:5.7);
        \coordinate[label=center: {$+$}] (B) at (12.75,0);
        \end{scope}
            \end{scope}
            \end{scope}

            \begin{scope}[yshift=-40cm]
                \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate[label=center: {$-$}] (B) at (-12.75,0);
            \coordinate [label=left: {$a$}] (B) at (-6,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[red, thin] (45:2) .. controls (0:5) .. (0:6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate [label=right: {$\alpha$}] (B) at (0:6);
        \coordinate[label=center: {$-$}] (B) at (12.75,0);
        \end{scope}
            \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin, red] (45:2) .. controls (0:5) .. (0:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:6);
            \coordinate [label=above right: {$c$}] (B) at (45:6);
            \coordinate[label=center: {$-$}] (B) at (-12.75,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
            \end{scope}
            \end{scope}
            \end{scope}
            
            \begin{scope}[yshift=-60cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin, red] (45:2) .. controls (90:5) .. (90:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:6);
            \coordinate [label=above right: {$c$}] (B) at (45:6);
            \coordinate[label=center: {$-$}] (B) at (-12.75,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
        \coordinate [label=center: {$+$}] (B) at (12.75,0);
        \end{scope}
        
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](135:6) -- (-45:6);
        \draw[thick, Latex-](8.5,0) -- (6,0);
        \draw[thick, Latex-](0,8.5) -- (0,6);
        \draw[thin, red] (0,0) -- (0,6);
        \draw[thin, red](-45:2) .. controls (0:5) .. (0:6);

        \filldraw[blue](-45:6) circle (4 pt);
        \filldraw[blue](-45:2) circle (4 pt);
        \filldraw[blue](135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);

        \coordinate [label=above left: {$a$}] (B) at (135:5.5);
        \coordinate [label=below right: {$b$}] (B) at (-45:5.5);

        \begin{scope}[xshift=14.5cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,-6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red](0,-6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below: {$\alpha$}] (B) at (270:5.8);
            \coordinate [label=center: {$= \, 0$}] (B) at (12.75,0);
            \end{scope}
            \end{scope}
            \end{scope}
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-20: 4)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (-35:6.1);
        
        \begin{scope}[xshift = 20 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \end{scope}

        \begin{scope}[xshift = 40 cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \end{scope}
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-20: 4)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[red, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[-][red, thin](0:6) .. controls (0: 5)..  (45:2);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](6,0) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=right: {$\alpha$}] (B) at (6,0);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,\gamma,c)|_{u_1=0,u_2=1}$}] (B) at (10,0);
            \end{scope}
            \end{scope}
            
        \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-20: 4)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[red, thin](0,6) -- (0,0); 
        \draw[-][red, thin](5:6) .. controls (5: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (5:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (5:6);
        \coordinate[label=center : {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2.5) .. controls (-45:5) .. (-45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[red](0,6) circle (2.5 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red](-45:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha$}] (B) at (-45:5.3);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,\gamma,c)|_{u_\bullet=v_\bullet}$}] (B) at (10.25,0);
        \end{scope}
        \end{scope}
        \end{scope}
        \begin{scope}[yshift=-40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](5:6) .. controls (5: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (5:6) circle (2.5 pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (5:6);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red](0,0) -- (-30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=below right : {$\alpha$}] (B) at (-30:5.5);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,\gamma,c)|_{v_\bullet=w_\bullet}$}] (B) at (10,0);
        \end{scope}
        \end{scope}
        \begin{scope}[yshift=-60cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](5:6) .. controls (5: 5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (5:6) circle (2.5 pt);

        \fill[green, rotate=85] (-80:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\gamma$}] (B) at (5:6);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,-6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,-6) circle (2.5 pt);

        \coordinate [label=below: {$\alpha$}] (B) at (0,-6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,0,1,0}^a(a,b,\gamma,c)|_{w_1=1,w_2=0}$}] (B) at (10,0);
            \end{scope}
        \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[red, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[-][red, thin](270:6) .. controls (270: 5)..  (225:2);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](225:2) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](270:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=below: {$\alpha$}] (B) at (270:6);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^a(a,b,\beta,c)|_{u_1=0,u_2=1}$}] (B) at (10,0);
            \end{scope}
            \end{scope}

        \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (0,6);
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\alpha$}] (B) at (-35:6.1);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^a(a,b,\beta,c)|_{u_\bullet=w_\bullet}$}] (B) at (10,0);
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (-30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=below right : {$\alpha$}] (B) at (-30:6);
        \coordinate [label=right: {$\Longrightarrow \Omega_{0,1,0,0}^a(a,b,\beta,c)|_{v_\bullet=w_\bullet}$}] (B) at (10,0);
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-60cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=-100] (60:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin, red] (45:2) .. controls (0:5) .. (0:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:6);
            \coordinate [label=above right: {$c$}] (B) at (45:6);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^a(a,b,\beta_,c)|_{v_1=1,v_0=0}$}] (B) at (10,0);
            \end{scope}
        \end{scope}
        \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[red, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            \draw[red,thin] (-45:4) .. controls (-25:5) .. (-20:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:4) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (-20:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=right: {$\alpha$}] (B) at (-25:5.8);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$c$}] (B) at (6,0);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^c(a,b,\beta,c)|_{u_1=0,u_2=1}$}] (B) at (10,0);
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (0,6);
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\alpha$}] (B) at (-35:6.1);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^c(a,b,\beta,c)|_{u_\bullet=w_\bullet}$}] (B) at (10,0);
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-40cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (-30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=below right : {$\alpha$}] (B) at (-30:6);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        
        \end{scope}
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (180:2.5) .. controls (225:5) .. (225:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[red](0,6) circle (2.5 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2.5,0) circle (4 pt);
            \filldraw[red](225:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below left: {$\alpha$}] (B) at (225:5.3);
            \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^c(a,b,\beta,c)|_{v_\bullet=w_\bullet}$}] (B) at (10,0);
        \end{scope}
        \end{scope}
        \end{scope}

        \begin{scope}[yshift=-60cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (80: 4)..  (30:3); 
        \draw[-][red, thin](-30:6) .. controls (-40: 4)..  (-90:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (-90:3) circle (4pt);
        \filldraw[red] (90:6) circle (2.5 pt);
        \filldraw[red] (-30:6) circle (2.5 pt);
        \fill[green, rotate=-100] (60:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=left : {$a$}] (B) at (146:6);
        \coordinate[label=below : {$b$}] (B) at (270:6);
        \coordinate[label=right : {$c$}] (B) at (34:6);
        \coordinate[label=right : {$\beta$}] (B) at (-35:6.1);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20 cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin, red] (45:2) .. controls (90:5) .. (90:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:6);
            \coordinate [label=above right: {$c$}] (B) at (45:6);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha$}] (B) at (0,6);
        \coordinate[label=right: {$\Longrightarrow \Omega_{0,1,0,0}^c(a,b,\beta,c)|_{v_1=1,v_2=0}$}] (B) at (10,0);
        \end{scope}
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-18) <==
\begin{pmatrix}
            -1 & 0 & 0 & u^2_1 & \dots & u^2_{N+1} \\
            0 & -1 & 0 & u^2_1 & \dots & u^2_{N+1} \\
            0 & 0 & -1 & v^2_1 & \dots & v^2_{N+1}
        \end{pmatrix} \,,\\[3mm]
        Q_2 =& \begin{pmatrix}
            -1 & 0 & 0 & 0 & \dots & 0 & u^2_1 & \dots & u^2_{s+1} \\
            0 & -1 & 0 & u^1_1 & \dots & u_{r}^1 & u^1_{r+1} v^2_1 & \dots & u^1_{r+1} v^2_{s+1} \\
            0 & 0 & -1 & v^1_1 & \dots & v_{r}^1 & v^1_{r+1} v^2_1 & \dots & v^1_{r+1} v^2_{s+1}
        \end{pmatrix} \,,\\[3mm]
        Q_3 =& \begin{pmatrix}
            -1 & 0 & 0 & u^2_1 u^1_1 & \dots & u^2_{1}u^1_{r} & u^2_{2} & \dots & u^2_{s+2} \\
            0 & -1 & 0 & v^2_1 u^1_1 & \dots & v^2_{1}u^1_{r} & v^2_{2} & \dots & v^2_{s+2}\\
            0 & 0 & -1 & v^1_1 & \dots & v^1_r & 0 & \dots & 0
        \end{pmatrix}\,,
    \end{aligned}
\end{align*}
\begin{align} \label{PQ}
    P =& \begin{pmatrix}
        0 & 0 & 0 & p_{a,1} & \dots & p_{a,N} & p_{0,a}\\
        0 & 0 & 0 & p_{b,1} & \dots & p_{b,N} & p_{0,b}\\
        0 & 0 & 0 & p_{c,1} & \dots & p_{c,N} & p_{0,c}
    \end{pmatrix}\,.
\end{align}
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.3,rotate=-50]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (-6.51,5.46) -- (-4.6,3.86);
        \draw[-][red, thin](140:6) .. controls (142:5.5)..  (150:5); 
        \draw[-][red, thin](120:6) .. controls (120:5.5)..  (150:3); 
        \draw[-][red, thin](100:6) .. controls (100:5.5)..  (150:1); 
        \draw[-][red, thin](30:4.5) .. controls (40:5.5)..  (40:6);
        \draw[-][red, thin](30:3) .. controls (55:5.5)..  (55:6); 
        \draw[-][red, thin](30:1.5) .. controls (70:5.5)..  (70:6); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1) circle (4pt);
        \filldraw[blue] (30:1.5) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (30:4.5) circle (4pt);
        \filldraw[red] (140:6) circle (2.5 pt);
        \filldraw[red] (120:6) circle (2.5 pt);
        \filldraw[red] (100:6) circle (2.5 pt);
        \filldraw[red] (40:6) circle (2.5 pt);
        \filldraw[red] (55:6) circle (2.5 pt);
        \filldraw[red] (70:6) circle (2.5 pt);

        \coordinate[label=above : {$a$}] (B) at (153:6);
        \coordinate[label=left : {$b$}] (B) at (273:6);
        \coordinate[label=right : {$c$}] (B) at (25:6);
        \coordinate[label=above : {$\delta_1$}] (B) at (115:6);
        \coordinate[label=right : {$\delta_2$}] (B) at (105:6.1);
        \coordinate[label=right : {$\gamma_1$}] (B) at (40:5.8);
        \coordinate[label=right : {$\gamma_2$}] (B) at (55:5.8);
        \coordinate[label=right : {$\gamma_3$}] (B) at (74:5.9);
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
        \filldraw[black!10!white] (0,0) -- (3,0) -- (4.5,-1.5)-- (1.2,-1.5)--cycle;
\filldraw[black!5!white] (0,0) -- (0,3) -- (3,3)-- (3,0)--cycle;
\filldraw[black!15!white] (3,0) -- (3,3) -- (4.5,1.5)-- (4.5,-1.5)--cycle;
%\draw [--, color=red](0,3)--(0,0) -- (3,0) -- (4.5,-1.5)--(2.3, -1)--(1.2,-0.4)--(0.3, 0.8)-- cycle ;
\draw [-latex, color=red, thick] (0,3) -- (0,0);
\draw [-latex, color=red, thick] (0,0) -- (3,0);
\draw [-latex, color=red, thick] (3,0) -- (4.5,-1.5);

\draw [-latex, color=red, thick] (4.5,-1.5) -- (2.3,-0.3);
\draw [-latex, color=red, thick] (2.3,-0.3) -- (0.8,1);
\draw [-latex, color=red, thick] (0.8,1) -- (0.2,2);
\draw [-latex, color=red, thick] (0.2,2) -- (0,3);

%%%%%
\draw [dashed, color=red, thick] (0,3) -- (0.4, 2)--(1, 1.2)--(3,0);

\draw [dashed, color=red, thick ] (3,3) -- (3.2,1)--(3.5, 0)--(4,-0.85)--(4.5,-1.5);

\draw [dashed, color=red, thick ] (0,0) --(1,-0.15)--(2.4,-0.5)--(4.5,-1.5);

\coordinate [label=left:$_{\Vec{q}_{a}}$] (E) at (0,1.5);
\coordinate [label=above:$_{\Vec{q}_{b}}$] (E) at (1,0);
\coordinate [label=right:$_{\Vec{q}_{c}}$] (E) at (3.2,-0.2);
\coordinate [label=above:$_{\vec{q}_{c,1}}$] (E) at (3.2,-0.8);
\coordinate [label=right:$_{\Vec{q}_{c,2}}$] (E) at (1.6,0.3);
\coordinate [label=right:$_{\Vec{q}_{a,2}}$] (E) at (0.5,1.4);
\coordinate [label=right:$_{\Vec{q}_{a,1}}$] (E) at (0.1,2.3);

\draw [-, ultra thin] (0,3) -- (3,0);
\draw [-, ultra thin] (0,0) -- (4.5,-1.5);
\draw [-, ultra thin] (3,3) -- (4.5,-1.5);

\begin{scope}[xshift=7cm, yshift=1.5cm]
    \draw[-latex] (0,0) -- (0,1);
    \draw[-latex] (0,0) -- (-1,0);
    \draw[-latex] (0,0) -- (-0.7,0.7);
    \coordinate[label=above : $_{u}$] (E) at (0,1);
    \coordinate[label=left : $_{v}$] (E) at (-1,0);
    \coordinate[label=above left : $_{w}$] (E) at (-0.7,0.7);
\end{scope}

    \end{tikzpicture}
\begin{tikzpicture}
\filldraw[black!10!white] (0,0) -- (6,0) -- (7.5,-1.5)-- (1.2,-1.5)--cycle;
\filldraw[black!5!white] (0,0) -- (0,3) -- (6,3)-- (6,0)--cycle;
\filldraw[black!15!white] (6,0) -- (6,3) -- (7.5,1.5)-- (7.5,-1.5)--cycle;

\draw [-latex, thick] (0,0) -- (6,0);

\filldraw [blue!15!white, fill opacity=0.7](6,0)--(0,1.5) -- (7.5,-1.5)--cycle;

%\draw [-,   ](0,0)--(7.5,-1.5) -- (0,3)--(6,0);
%\draw [-,color=red ](0,0)--(6.8,-0.8) -- (0,3)--cycle;

\draw [-, color=blue](6,0)--(0,1.5) -- (7.5,-1.5)--cycle;

\draw [-latex, thick] (0,3) -- (0,0);
\draw [-latex, thick] (6,0) -- (7.5,-1.5);

\draw [latex-, color=blue, thick] (3.5,0.3) -- (5.5,-0.5);
\draw [latex-, color=blue, thick] (5.5,-0.5) -- (7.5, -1.5);

\draw [dashed, color=blue, thick] (7.5, -1.5)--(5.6,-0.9);
\draw [dashed, color=blue, thick] (5.6,-0.9)--(3.5,-0.4);

\draw [dashed, color=red, thick] (3.5,0.63) -- (1.8, 1.5);
\draw [dashed, color=red, thick] (1.8,1.5) -- (0.7, 2.3);
\draw [dashed, color=red, thick] (0.7,2.3) -- (0, 3);

\draw [dashed, color=red, thick] (6.06,2) -- (6, 3);
\draw [dashed, color=red, thick] (6.2,1.2) -- (6.06, 2);
\draw [dashed, color=red, thick] (6.4,0.4) -- (6.2, 1.2);
\draw [dashed, color=blue, thick] (6.4, 0.4)--(6.8,-0.6);
\draw [dashed, color=blue, thick] (6.8,-0.6)--(7.5,-1.5);

\draw [-, ultra thin] (6,3)--(7.5,-1.5)--(0,0);
\draw [-, ultra thin] (0,3)--(6,0);

\draw [-latex, color=red, thick] (0.8,2) -- (0,3);
\draw [-latex, color=red, thick] (1.8,1.2) -- (0.8, 2);
\draw [-latex, color=red, thick] (3.5,0.3) -- (1.8,1.2);

\draw [dashed , color=red, thick] (3.5,-0.4) -- (0,0);
\draw [dashed , color=blue, thick] (3.5,0.63) -- (6,0);

\coordinate [label=right:$_{\vec q_{a}}$] (E) at (0,2);
\coordinate [label=above:$_{\vec q_{b}}$] (E) at (2.5,0);
\coordinate [label=right:$_{\vec q_c}$] (E) at (6.2,-0.2);
\coordinate[label=above: $_{\textcolor{blue}{\vec{q}_{c,1}}}$] (E) at (6.3,-0.9);
\coordinate[label=above: $_{\textcolor{blue}{\vec{q}_{c,2}}}$] (E) at (4.9,-.3);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,3}}}$] (E) at (2.7,0.7);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,2}}}$] (E) at (1.7,1.3);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,1}}}$] (E) at (0.9,2.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PIC 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)},rotate=0]
\filldraw[black!10!white] (0,0) -- (6,0) -- (7.5,-1.5)-- (1.2,-1.5)--cycle;
\filldraw[black!5!white] (0,0) -- (0,3) -- (6,3)-- (6,0)--cycle;
\filldraw[black!15!white] (6,0) -- (6,3) -- (7.5,1.5)-- (7.5,-1.5)--cycle;

\draw [-latex, color=black, thick] (0,0) -- (6,0);
\draw [-latex, color=black, thick] (6,0) -- (7.5,-1.5);

\draw [dashed, color=red, thick] (3.5,0.63) -- (1.8, 1.5) -- (0.7, 2.3) -- (0, 3);
\draw [dashed , color=blue, thick] (3.5,0.63) -- (6,0);

\filldraw [red!15!white, fill opacity=0.7](0,0)--(6.8,-0.8) -- (0,3)--cycle;

%\filldraw [blue!15!white, fill opacity=0.7](6,0)--(0,1.5) -- (7.5,-1.5)--cycle;

%\draw [-,   ](0,0)--(7.5,-1.5) -- (0,3)--(6,0);
\draw [-,color=red ](0,0)--(6.8,-0.8) -- (0,3)--cycle;

%\draw [-, color=blue](6,0)--(0,1.5) -- (7.5,-1.5)--cycle;

\draw [-latex, color=black, thick] (0,3) -- (0,0);

\draw [latex-, color=blue, thick] (3.5,0.3) -- (5.5,-0.5);
\draw [latex-, color=blue, thick] (5.5,-0.5) -- (7.5, -1.5);

\draw [dashed, color=blue, thick] (7.5, -1.5)--(5.6,-0.9);
\draw [dashed, color=blue, thick] (5.6,-0.9)--(3.5,-0.4);

\draw [dashed, color=red, thick] (6.06,2) -- (6, 3);
\draw [dashed, color=red, thick] (6.2,1.2) -- (6.06, 2);
\draw [dashed, color=red, thick] (6.4,0.4) -- (6.2, 1.2);
\draw [dashed, color=blue, thick] (6.4, 0.4)--(6.8,-0.6);
\draw [dashed, color=blue, thick] (6.8,-0.6)--(7.5,-1.5);

\draw [-, ultra thin] (6,3)--(7.5,-1.5)--(0,0);
\draw [-, ultra thin] (0,3)--(6,0);

\draw [-latex, color=red, thick] (0.8,2) -- (0,3);
\draw [-latex, color=red, thick] (1.8,1.2) -- (0.8, 2);
\draw [-latex, color=red, thick] (3.5,0.3) -- (1.8,1.2);

\draw [dashed , color=red, thick] (3.5,-0.4) -- (0,0);

\coordinate [label=right:$_{\vec q_{a}}$] (E) at (0,2);
\coordinate [label=above:$_{\vec q_{b}}$] (E) at (2.5,0);
\coordinate [label=right:$_{\vec q_c}$] (E) at (6.2,-0.2);
\coordinate[label=above: $_{\textcolor{blue}{\vec{q}_{c,1}}}$] (E) at (6.3,-0.9);
\coordinate[label=above: $_{\textcolor{blue}{\vec{q}_{c,2}}}$] (E) at (4.9,-.3);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,3}}}$] (E) at (2.7,0.7);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,2}}}$] (E) at (1.7,1.3);
\coordinate[label=above: $_{\textcolor{red}{\vec{q}_{a,1}}}$] (E) at (0.9,2.2);
\end{scope}

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[red, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (0:2) .. controls (45:5) .. (45:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2) circle (4 pt);
            \filldraw[red](45:6) circle (4 pt);
            
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha_3$}] (B) at (45:5.2);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[-][red, thin](90:6) .. controls (90: 5)..  (45:2);
        \draw[-][red, thin](70:6) .. controls (65: 5)..  (45:4);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](45:4) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);
        \filldraw[red](90:6) circle (2.5 pt);
        \filldraw[red](70:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=above: {$\alpha_1$}] (B) at (66:5.7);
        \coordinate[label=above: {$\alpha_2$}] (B) at (90:5.7);
            \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (90:6);
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2) .. controls (55:5) .. (55:6);
            \draw[red, thin] (0:4) .. controls (25:5) .. (30:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2,0) circle (4 pt);
            \filldraw[blue](4,0) circle (4 pt);
            \filldraw[red](55:6) circle (2.5 pt);
            \filldraw[red](30:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=above right: {$\alpha_1$}] (B) at (25:5.3);
            \coordinate [label=above right: {$\alpha_2$}] (B) at (60:5.3);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](50:6) .. controls (50:5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (50:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.5);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (50:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (50:6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (50:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.5);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (50:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (0:2) .. controls (60:5) .. (60:6);
            \draw[thin,red] (0:4) .. controls (25:5) .. (30:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2) circle (4 pt);
            \filldraw[blue](0:4) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (30:6) circle (2.5 pt);
            \filldraw[red] (60:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above right: {$\alpha_1$}] (B) at (25:5.3);
            \coordinate [label=above right: {$\alpha_2$}] (B) at (60:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](-6,0) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](50:6) .. controls (50:5)..  (30:3); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (50:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[green, rotate=155] (-108:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.5);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (50:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            \draw[red, thin] (-45:1.25) .. controls (40:5) .. (40:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:1.25) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (40:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=above right: {$\alpha_2$}] (B) at (40:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=above: {$\alpha_1$}] (B) at (0,6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
            \end{scope}
        \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[green, rotate=-20] (78:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            \draw[red, thin] (-45:1.25) .. controls (40:5) .. (40:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:1.25) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (40:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=above right: {$\alpha_3$}] (B) at (40:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);
        \draw[thin,red] (0:3) .. controls (45:5) .. (45:6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](3,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);
        \filldraw[red](45:6) circle (2.5 pt);

        \coordinate [label=above right: {$\alpha_1$}] (B) at (45:5.3);
        \coordinate [label=above: {$\alpha_2$}] (B) at (0,6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
            \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[green, rotate=-60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (60:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3);\
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\alpha_3$}] (B) at (92:5.3);
        \coordinate[label=above right : {$\alpha_1$}] (B) at (42:5.3);
        \coordinate[label=above right : {$\alpha_2$}] (B) at (67:5.3);
        \end{scope}
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](78:6) .. controls (80: 4)..  (150:1.5); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\delta_1$}] (B) at (90:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (45:5.3);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (78:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3);
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](45:6) .. controls (40: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (45:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above right : {$\alpha_3$}] (B) at (92:5.3);
        \coordinate[label=above right : {$\alpha_1$}] (B) at (42:5.3);
        \coordinate[label=above right : {$\alpha_2$}] (B) at (67:5.3);
        \end{scope}
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.3]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.7);
        \coordinate[label=below : {$b$}] (B) at (270:5.9);
        \coordinate[label=above left : {$a$}] (B) at (155:5.7);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:6);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.5);
        
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[red, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (0:2) .. controls (-45:5) .. (-45:6);
            \draw[thin,red] (180:2) .. controls (225:5) .. (225:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2) circle (4 pt);
            \filldraw[blue](180:2) circle (4 pt);
            \filldraw[red](225:6) circle (4 pt);
            \filldraw[red](-45:6) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (225:5.3);
            \coordinate [label=below right: {$\alpha_2$}] (B) at (-45:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);
        \draw[thin,red] (225:2) .. controls (195:5) .. (195:6);
        \draw[thin,red] (225:4) .. controls (250:5) .. (255:6);
        \draw[-][red, thin](90:6) .. controls (90: 5)..  (45:2);
        \draw[-][red, thin](20:6) .. controls (25: 5)..  (45:4);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](45:2) circle (4 pt);
        \filldraw[blue](45:4) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[blue](225:2) circle (4 pt);
        \filldraw[blue](225:4) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);
        \filldraw[red](90:6) circle (2.5 pt);
        \filldraw[red](180:6) circle (2.5 pt);
        \filldraw[red](195:6) circle (2.5 pt);
        \filldraw[red](255:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=right: {$\alpha_5$}] (B) at (20:6);
        \coordinate[label=above: {$\alpha_6$}] (B) at (90:6);
        \coordinate[label=left: {$\alpha_3$}] (B) at (200:5.7);
        \coordinate[label=below: {$\alpha_4$}] (B) at (255:5.7);
            \end{scope}
        \end{scope}
        
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](15:6) .. controls (20: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (15:6) circle (2.5pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=right : {$\gamma_1$}] (B) at (15:5.5);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (90:6);
        \draw[-][red, thin](60:6) .. controls (60:5)..  (30:2); 
        \draw[-][red, thin](15:6) .. controls (20: 5)..  (30:4); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (15:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=right : {$\gamma_1$}] (B) at (15:5.5);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (70:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:2) .. controls (55:5) .. (55:6);
            \draw[red, thin] (0:4) .. controls (-25:5) .. (-30:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](2,0) circle (4 pt);
            \filldraw[blue](4,0) circle (4 pt);
            \filldraw[red](55:6) circle (2.5 pt);
            \filldraw[red](-30:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha_1$}] (B) at (-25:5.3);
            \coordinate [label=above right: {$\alpha_2$}] (B) at (60:5.3);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](50:6) .. controls (50:5)..  (30:3); 
        \draw[-][red, thin](210:6) .. controls (210:5)..  (150:1.5); 
        \draw[-][red, thin](180:6) .. controls (170:5)..  (150:4.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (50:6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (50:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=left : {$\delta_1$}] (B) at (217:5.7);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (50:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](210:6) .. controls (210:5)..  (150:1.5); 
        \draw[-][red, thin](180:6) .. controls (170:5)..  (150:4.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (50:6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above right : {$\gamma_1$}] (B) at (50:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=left : {$\delta_1$}] (B) at (217:5.7);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (0:2) .. controls (-60:5) .. (-60:6);
            \draw[thin,red] (0:4) .. controls (25:5) .. (30:6);
            \draw[thin,red] (180:3) .. controls (230:5) .. (230:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2) circle (4 pt);
            \filldraw[blue](0:4) circle (4 pt);
            \filldraw[red] (30:6) circle (2.5 pt);
            \filldraw[red] (-60:6) circle (2.5 pt);
            \filldraw[red] (230:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=below right: {$\alpha_2$}] (B) at (-60:5.3);
            \coordinate [label=above right: {$\alpha_3$}] (B) at (25:5.3);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (233:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](-6,0) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](10:6) .. controls (10:5)..  (30:3); 
        \draw[-][red, thin](210:6) .. controls (210:5)..  (150:1.5); 
        \draw[-][red, thin](180:6) .. controls (170:5)..  (150:4.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (10:6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (10:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=left : {$\delta_1$}] (B) at (217:5.7);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (-30:6);
        \draw[-][red, thin](90:6) .. controls (100: 4)..  (150:3); 
        \draw[-][red, thin](210:6) .. controls (210:5)..  (150:1.5); 
        \draw[-][red, thin](180:6) .. controls (170:5)..  (150:4.5); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below right : {$\alpha_3$}] (B) at (-30:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=left : {$\alpha_2$}] (B) at (217:5.7);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:4) .. controls (255:5) .. (250:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (250:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left: {$\beta_1$}] (B) at (260:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (0,0) -- (250:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (250:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left: {$\beta_1$}] (B) at (260:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}

        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (0:2) .. controls (-60:5) .. (-60:6);
            \draw[thin,red] (0:4) .. controls (-25:5) .. (-30:6);
            \draw[thin,red] (180:3) .. controls (230:5) .. (230:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](0:2) circle (4 pt);
            \filldraw[blue](0:4) circle (4 pt);
            \filldraw[red] (-30:6) circle (2.5 pt);
            \filldraw[red] (-60:6) circle (2.5 pt);
            \filldraw[red] (230:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=below right: {$\alpha_2$}] (B) at (-60:5.3);
            \coordinate [label=below right: {$\alpha_3$}] (B) at (-25:5.3);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (233:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](-6,0) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:4) .. controls (285:5) .. (290:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (290:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left: {$\beta_1$}] (B) at (260:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (0,0) -- (-30:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right: {$\alpha_3$}] (B) at (-30:5.3);
        \end{scope}
        \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-130] (143:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            \draw[red, thin] (135:3) .. controls (180:5) .. (180:6);
            \draw[red, thin] (-45:1.25) .. controls (270:5) .. (270:6);
            \draw[red, thin] (-45:3.5) .. controls (-65:5) .. (-70:6);
            \draw[red, thin] (-45:4.5) .. controls (-20:5) .. (-15:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:1.25) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[blue](-45:3.5) circle (4 pt);
            \filldraw[blue](-45:4.5) circle (4 pt);
            \filldraw[blue](135:3) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);
            \filldraw[red] (-15:6) circle (2.5 pt);
            \filldraw[red] (-70:6) circle (2.5 pt);
            \filldraw[red] (270:6) circle (2.5 pt);
            \filldraw[red] (180:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=below: {$\alpha_2$}] (B) at (270:5.7);
            \coordinate [label=left : {$\alpha_1$}] (B) at (180:5.5);
            \coordinate [label=below: {$\alpha_3$}] (B) at (-65:5.8);
            \coordinate [label=right: {$\alpha_4$}] (B) at (-18:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,-6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,-6) circle (2.5 pt);

        \coordinate [label=below: {$\alpha_5$}] (B) at (0,-6);
        \coordinate [label=right: {$c$}] (B) at (6,0);
            \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);

        \fill[green, rotate=-20] (78:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[red, thin] (-45:2.5) .. controls (0:5) .. (0:6);
            \draw[red, thin] (135:3) .. controls (180:5) .. (180:6);
            \draw[red, thin] (-45:1.25) .. controls (270:5) .. (270:6);
            \draw[red, thin] (-45:3.5) .. controls (-65:5) .. (-70:6);
            \draw[red, thin] (-45:4.5) .. controls (-20:5) .. (-15:6);
            
            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:1.25) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-45:2.5) circle (4 pt);
            \filldraw[blue](-45:3.5) circle (4 pt);
            \filldraw[blue](-45:4.5) circle (4 pt);
            \filldraw[blue](135:3) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);
            \filldraw[red] (-15:6) circle (2.5 pt);
            \filldraw[red] (-70:6) circle (2.5 pt);
            \filldraw[red] (270:6) circle (2.5 pt);
            \filldraw[red] (180:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=below: {$\alpha_2$}] (B) at (270:5.7);
            \coordinate [label=left : {$\alpha_1$}] (B) at (180:5.5);
            \coordinate [label=below: {$\alpha_3$}] (B) at (-65:5.8);
            \coordinate [label=right: {$\alpha_4$}] (B) at (-18:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0:2) .. controls (-45:5) .. (-45:6);
        \draw[thin, red](180:2) .. controls (125:5) .. (125:6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](2,0) circle (4 pt);
        \filldraw[blue](-2,0) circle (4 pt);
        \filldraw[red](125:6) circle (2.5 pt);
        \filldraw[red](-45:6) circle (2.5 pt);

        \coordinate [label=below right: {$\alpha_5$}] (B) at (-45:5.3);
        \coordinate [label=above left: {$\alpha_6$}] (B) at (125:5.3);
        \coordinate [label=right: {$c$}] (B) at (6,0);
            \end{scope}
        \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:3) .. controls (315:5) .. (315:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:3) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (315:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);

        \fill[green, rotate=-110] (58:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.3);
        \coordinate[label= below right : {$\beta_1$}] (B) at (315:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin,red] (0,0) -- (0,6);
            \draw[thin, red] (225:3) .. controls (255:5) .. (255:6);
            \draw[thin, red] (45:2) .. controls (0:5) .. (0:6);
            \draw[thin, red] (45:1) .. controls (-15:5) .. (-13:6);
            \draw[thin, red] (45:3) .. controls (70:5) .. (70:6);
            \draw[thin, red] (45:4) .. controls (20:5) .. (15:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](225:3) circle (4 pt);
            \filldraw[blue](45:1) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            \filldraw[blue](45:3) circle (4 pt);
            \filldraw[blue](45:4) circle (4 pt);
            \filldraw[red] (255:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (-13:6) circle (2.5 pt);
            \filldraw[red] (70:6) circle (2.5 pt);
            \filldraw[red] (15:6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:5.5);
            \coordinate [label=above right: {$c$}] (B) at (45:5.5);
            \coordinate [label=below: {$\alpha_1$}] (B) at (255:6);
            \coordinate [label=right: {$\alpha_2$}] (B) at (-17:6);
            \coordinate [label=right: {$\alpha_4$}] (B) at (17:5.5);
            \coordinate [label=above right: {$\alpha_5$}] (B) at (75:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red](0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](0,6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha_3$}] (B) at (0,5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);

        \fill[green, rotate=145] (100:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.3);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.3);
        \coordinate[label= below left : {$\beta_2$}] (B) at (248:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin,red] (0,0) -- (0,6);
            \draw[thin, red] (225:3) .. controls (255:5) .. (255:6);
            \draw[thin, red] (45:2) .. controls (0:5) .. (0:6);
            \draw[thin, red] (45:1) .. controls (-15:5) .. (-13:6);
            \draw[thin, red] (45:3) .. controls (70:5) .. (70:6);
            \draw[thin, red] (45:4) .. controls (20:5) .. (15:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](225:3) circle (4 pt);
            \filldraw[blue](45:1) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            \filldraw[blue](45:3) circle (4 pt);
            \filldraw[blue](45:4) circle (4 pt);
            \filldraw[red] (255:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (-13:6) circle (2.5 pt);
            \filldraw[red] (70:6) circle (2.5 pt);
            \filldraw[red] (15:6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:5.5);
            \coordinate [label=above right: {$c$}] (B) at (45:5.5);
            \coordinate [label=below: {$\alpha_1$}] (B) at (255:6);
            \coordinate [label=right: {$\alpha_2$}] (B) at (-17:6);
            \coordinate [label=right: {$\alpha_5$}] (B) at (17:5.5);
            \coordinate [label=above right: {$\alpha_6$}] (B) at (75:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red] (0:2) .. controls (45:5) .. (45:6);
        \draw[thin, red] (180:2) .. controls (235:5) .. (235:6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0:2) circle (4 pt);
        \filldraw[blue](180:2) circle (4 pt);
        \filldraw[red](45:6) circle (2.5 pt);
        \filldraw[red](235:6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=below left: {$\alpha_3$}] (B) at (235:5.5);
        \coordinate [label=above right: {$\alpha_4$}] (B) at (45:5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (240:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_5$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_6$}] (B) at (65:5.3);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (320:5) .. (320:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (320:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (320:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (-30:5.5);
        \coordinate[label=right : {$\alpha_5$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_6$}] (B) at (65:5.3);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (210:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (210:5.3);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_5$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_6$}] (B) at (65:5.3);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (78:5) .. (78:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=above : {$\delta_1$}] (B) at (75:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (75:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (75:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=above : {$\alpha_6$}] (B) at (75:5.5);
        \coordinate[label= below right : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_4$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_5$}] (B) at (65:5.3);
        \end{scope}
        \end{scope}
       \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (0,0) -- (90:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label= below right : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_4$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_5$}] (B) at (65:5.3);
        \end{scope}
       \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (60:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_5$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\alpha_6$}] (B) at (65:5.3);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (-20:5) .. (-20:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (-20:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=right : {$\gamma_2$}] (B) at (-25:5.8);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_6$}] (B) at (0:5.8);
        \coordinate[label=right : {$\alpha_5$}] (B) at (-35:5.8);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (240:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (320:5) .. (320:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (320:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (320:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (-30:5.5);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (210:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (210:5.3);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (245:5.5);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (78:5) .. (78:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=above : {$\delta_1$}] (B) at (75:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (60:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=above right: {$\alpha_4$}] (B) at (60:5.3);
        \coordinate[label= below right : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (245:5.5);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (120:5) .. (120:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[red, rotate=-60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (120:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);
            \draw[red, thin] (135:3) .. controls (90:5) ..  (90:6);
            \draw[red, thin] (135:4.5) .. controls (180:5) ..  (180:6);
            \draw[red, thin] (135:1.5) .. controls (210:5) ..  (210:6);
            \draw[red, thin] (-45:2) .. controls (-90:5) .. (-90:6);
            \draw[red, thin] (-45:4) .. controls (-30:5) .. (-25:6);

            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](-45:2) circle (4 pt);
            \filldraw[blue](-45:4) circle (4 pt);
            \filldraw[blue](135:1.5) circle (4 pt);
            \filldraw[blue](135:3) circle (4 pt);
            \filldraw[blue](135:4.5) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);
            \filldraw[red] (180:6) circle (2.5 pt);
            \filldraw[red] (210:6) circle (2.5 pt);
            \filldraw[red] (90:6) circle (2.5 pt);
            \filldraw[red] (-90:6) circle (2.5 pt);
            \filldraw[red] (-25:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            \coordinate [label=above: {$\alpha_1$}] (B) at (90:5.5);
            \coordinate [label=left: {$\alpha_2$}] (B) at (180:5.5);
            \coordinate [label=below left: {$\alpha_3$}] (B) at (210:5.3);
            \coordinate [label=below: {$\alpha_4$}] (B) at (-90:5.5);
            \coordinate [label=below right: {$\alpha_5$}] (B) at (-15:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:3) .. controls (-45:5) .. (-45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (-45:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha_6$}] (B) at (-45:5.3);
        \end{scope}
        \end{scope}
        
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](130:6) .. controls (130: 5)..  (150:4); 
        \draw[-][red, thin](90:6) .. controls (90:5)..  (30:2); 
        \draw[-][red, thin](210:6) .. controls (210: 5)..  (150:2); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (150:4) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (130:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.5);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (115:5.3);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (215:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[thin,red] (0,0) -- (90:6);
        \draw[-][red, thin](130:6) .. controls (130: 5)..  (150:4);
        \draw[-][red, thin](210:6) .. controls (210: 5)..  (150:2); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (150:4) circle (4pt);

        \coordinate[label=above left : {$a$}] (B) at (153:6);
        \coordinate[label=below : {$b$}] (B) at (273:6);
        \coordinate[label=above right : {$c$}] (B) at (25:6);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (115:5.3);
        \coordinate[label=below left : {$\alpha_1$}] (B) at (215:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, -Latex] (8.5,0) -- (6,0);
            \draw[thin,red] (180:4) .. controls (150:5) .. (150:6);
            \draw[thin,red] (180:2) .. controls (230:5) .. (230:6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (150:6) circle (2.5 pt);
            \filldraw[red] (230:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=above left: {$\alpha_1$}] (B) at (150:5.3);
            \coordinate [label=below left: {$\alpha_2$}] (B) at (233:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin, red](0,0) -- (-6,0);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](-6,0) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](120:6) .. controls (120: 5)..  (150:3); 
        \draw[-][red, thin](90:6) .. controls (90:5)..  (30:2);
        \draw[-][red, thin](0:6) .. controls (0:5)..  (30:4);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (115:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thin,red] (0,0) -- (120:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](90:6) .. controls (90: 5)..  (30:2); 
        \draw[-][red, thin](30:4) .. controls (0:5)..  (0:6); 

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (120:5.3);
        \coordinate[label=right : {$\alpha_2$}] (B) at (0:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}
        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);

            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:3) .. controls (-45:5) .. (-45:6);
            \draw[red, thin] (180:3) .. controls (135:5) .. (135:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-3,0) circle (4 pt);
            \filldraw[blue](3,0) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (-45:6) circle (2.5 pt);
            \filldraw[red] (135:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha_2$}] (B) at (-45:5.3);
            \coordinate [label=above left: {$\alpha_1$}] (B) at (135:5.3);
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=0.2]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][red, thin](180:6) .. controls (180: 5)..  (150:3); 
        \draw[-][red, thin](90:6) .. controls (90:5)..  (30:2);
        \draw[-][red, thin](0:6) .. controls (0:5)..  (30:4);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:5.5);
        \coordinate[label=right : {$\alpha_2$}] (B) at (0:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue] (0:0) -- (270:6);
        \draw[ultra thick, blue] (0:0) -- (150:6);
        \draw[ultra thick, blue] (0:0) -- (30:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);
        \draw[-][thin,red] (210:6) -- (0,0);
        \draw[-][red, thin](90:6) .. controls (90:5)..  (30:2);
        \draw[-][red, thin](0:6) .. controls (0:5)..  (30:4);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (0,6) circle (2.5pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (153:5.3);
        \coordinate[label=below : {$b$}] (B) at (273:5.7);
        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below left : {$\alpha_1$}] (B) at (210:5.3);
        \coordinate[label=right : {$\alpha_2$}] (B) at (0:5.5);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (30:4.5) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:1.5) .. controls (-40:5) .. (-40:6);
        \draw[thin,red] (270:4) .. controls (285:5) .. (290:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (30:1.5) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (30:4.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (-40:6) circle (2.5pt);
        \filldraw[red] (290:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=below right : {$\beta_1$}] (B) at (285:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.5);
        \coordinate[label= below right: {$\delta_1$}] (B) at (-40:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[-][thin, red] (0,0) -- (290:6);
        \draw[thin,red] (30:4.5) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:1.5) .. controls (-40:5) .. (-40:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (30:1.5) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (30:4.5) circle (4pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (-40:6) circle (2.5pt);
        \filldraw[red] (290:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=below right : {$\beta_1$}] (B) at (290:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.5);
        \coordinate[label= below right: {$\delta_1$}] (B) at (-40:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
        \end{scope}

        \begin{scope}[xshift=40cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-45:6) -- (135:6);
            \draw[thin, red](0,0) -- (6,0);
            \draw[thick, -Latex] (6,0) -- (8.5,0);

            \filldraw[blue](135:6) circle (4 pt);
            \filldraw[blue](-45:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red] (0:6) circle (2.5 pt);

            \coordinate [label=above left: {$a$}] (B) at (135:5.5);
            \coordinate [label=below right: {$b$}] (B) at (-45:5.5);
            
        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[thin, red](0,0) -- (0,6);
            \draw[red, thin] (0:3) .. controls (-45:5) .. (-45:6);
            \draw[red, thin] (180:2) .. controls (225:5) .. (225:6);
            \draw[red, thin] (180:4) .. controls (205:5) .. (210:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](-2,0) circle (4 pt);
            \filldraw[blue](-4,0) circle (4 pt);
            \filldraw[blue](3,0) circle (4 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (-45:6) circle (2.5 pt);
            \filldraw[red] (225:6) circle (2.5 pt);
            \filldraw[red] (210:6) circle (2.5 pt);

            \coordinate [label=right: {$c$}] (B) at (6,0);
            \coordinate [label=below right: {$\alpha_3$}] (B) at (-45:5.3);
            \coordinate [label=below left: {$\alpha_2$}] (B) at (230:5.3);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (205:5.3);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (30:4.5) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:1.5) .. controls (-40:5) .. (-40:6);
        \draw[thin,red] (270:4) .. controls (255:5) .. (250:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (30:1.5) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (30:4.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (-40:6) circle (2.5pt);
        \filldraw[red] (250:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=below left : {$\beta_1$}] (B) at (255:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.5);
        \coordinate[label= below right: {$\delta_1$}] (B) at (-40:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (30:4.5) .. controls (5:5) .. (0:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:1.5) .. controls (-40:5) .. (-40:6);
        \draw[-][red,thin] (0,0) -- (250:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (30:1.5) circle (4pt);
        \filldraw[blue] (30:3) circle (4pt);
        \filldraw[blue] (30:4.5) circle (4pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (-40:6) circle (2.5pt);
        \filldraw[red] (250:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=below left : {$\alpha_1$}] (B) at (255:5.3);
        \coordinate[label=right : {$\alpha_3$}] (B) at (0:5.5);
        \coordinate[label= below right: {$\alpha_2$}] (B) at (-40:5.3);
        \end{scope}
        \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-35] (200:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[red, thin] (0,0) -- (0,-6);
            \draw[thick, Latex-] (6,0) -- (8.5,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[red](0,-6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=below: {$\alpha_1$}] (B) at (270:5.6);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin,red](0,0) -- (0,6);
        \draw[thin, red](225:1.5) .. controls (180:5) .. (180:6);
        \draw[red, thin] (225:3) .. controls (200:5) .. (200:6);
        \draw[red, thin] (225:4.5) .. controls (240:5) .. (245:6);
        \draw[red, thin] (45:3) .. controls (0:5) .. (0:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](45:3) circle (4 pt);
        \filldraw[blue](225:4.5) circle (4 pt);
        \filldraw[blue](225:3) circle (4 pt);
        \filldraw[blue](225:1.5) circle (4 pt);
        \filldraw[red](0:6) circle (2.5 pt);
        \filldraw[red](245:6) circle (2.5 pt);
        \filldraw[red](0,6) circle (2.5 pt);
        \filldraw[red](200:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=left: {$\alpha_2$}] (B) at (200:5.5);
        \coordinate[label=below: {$\alpha_3$}] (B) at (245:6);
        \coordinate[label=right: {$\alpha_4$}] (B) at (0:6);
            \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-35] (200:4.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](-6,0) -- (6,0);
            \draw[red, thin] (-3,0) .. controls (225:5) .. (225:6);
            \draw[red, thin] (3,0) .. controls (-45:5) .. (-45:6);
            \draw[thick, Latex-] (6,0) -- (8.5,0);
            
            \filldraw[blue](6,0) circle (4 pt);
            \filldraw[blue](-6,0) circle (4 pt);
            \filldraw[blue](3,0) circle (4 pt);
            \filldraw[blue](-3,0) circle (4 pt);
            \filldraw[red](0,-6) circle (2.5 pt);
            \filldraw[red](-45:6) circle (2.5 pt);
            \filldraw[red](225:6) circle (2.5 pt);

            \coordinate [label=left: {$a$}] (B) at (-6,0);
            \coordinate [label=below left: {$\alpha_1$}] (B) at (225:5.3);
            \coordinate [label=below right: {$\alpha_2$}] (B) at (-45:5.3);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](45:6) -- (-135:6);
        \draw[thin,red](0,0) -- (0,6);
        \draw[thin, red](225:1.5) .. controls (180:5) .. (180:6);
        \draw[red, thin] (225:3) .. controls (200:5) .. (200:6);
        \draw[red, thin] (225:4.5) .. controls (240:5) .. (245:6);
        \draw[red, thin] (45:3) .. controls (0:5) .. (0:6);
        \draw[thick, Latex-] (0,8.5) -- (0,6);

        \filldraw[blue](45:6) circle (4 pt);
        \filldraw[blue](-135:6) circle (4 pt);
        \filldraw[blue](45:3) circle (4 pt);
        \filldraw[blue](225:4.5) circle (4 pt);
        \filldraw[blue](225:3) circle (4 pt);
        \filldraw[blue](225:1.5) circle (4 pt);
        \filldraw[red](0:6) circle (2.5 pt);
        \filldraw[red](245:6) circle (2.5 pt);
        \filldraw[red](0,6) circle (2.5 pt);
        \filldraw[red](200:6) circle (2.5 pt);

        \coordinate [label=above right: {$c$}] (B) at (45:5.5);
        \coordinate [label=below left: {$b$}] (B) at (-135:5.5);
        \coordinate[label=left: {$\alpha_3$}] (B) at (200:5.5);
        \coordinate[label=below: {$\alpha_4$}] (B) at (245:6);
        \coordinate[label=right: {$\alpha_5$}] (B) at (0:6);
            \end{scope}
        \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (300:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);

        \fill[green, rotate=-150] (90:4.7) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.3);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin,red] (0,0) -- (6,0);
            \draw[thin, red] (225:4) .. controls (250:5) .. (255:6);
            \draw[thin, red] (225:2) .. controls (270:5) .. (270:6);
            \draw[thin, red] (45:2) .. controls (90:5) .. (90:6);
            \draw[thin, red] (45:4) .. controls (20:5) .. (15:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](225:2) circle (4 pt);
            \filldraw[blue](225:4) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            \filldraw[blue](45:4) circle (4 pt);
            \filldraw[blue](45:6) circle (4 pt);
            \filldraw[red] (255:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (15:6) circle (2.5 pt);
            \filldraw[red] (270:6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:5.5);
            \coordinate [label=above right: {$c$}] (B) at (45:5.5);
            \coordinate [label=below: {$\alpha_1$}] (B) at (250:6);
            \coordinate [label=below: {$\alpha_2$}] (B) at (275:6);
            \coordinate [label=right: {$\alpha_4$}] (B) at (17:5.5);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin,red] (0,0) -- (0,6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0,0) circle (4 pt);
        \filldraw[red](90:6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above: {$\alpha_3$}] (B) at (90:5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.2]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (30:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (300:5) .. (300:6);
        \draw[thin,red] (270:4) .. controls (245:5) .. (240:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);

        \fill[green, rotate=-150] (90:4.7) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_2$}] (B) at (220:5.3);
        \coordinate[label= below right : {$\beta_2$}] (B) at (300:5.3);
        \coordinate[label= below left : {$\beta_1$}] (B) at (248:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above right : {$\gamma_2$}] (B) at (60:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
            \draw[ultra thick, blue](225:6) -- (45:6);
            \draw[thick, Latex-] (0,8.5) -- (0,6);
            \draw[thick, Latex-] (8.5,0) -- (6,0);
            \draw[thin,red] (0,0) -- (6,0);
            \draw[thin, red] (225:4) .. controls (250:5) .. (255:6);
            \draw[thin, red] (225:2) .. controls (270:5) .. (270:6);
            \draw[thin, red] (45:2) .. controls (90:5) .. (90:6);
            \draw[thin, red] (45:4) .. controls (20:5) .. (15:6);
            
            \filldraw[red](6,0) circle (2.5 pt);
            \filldraw[blue](225:6) circle (4 pt);
            \filldraw[blue](0,0) circle (4 pt);
            \filldraw[blue](225:2) circle (4 pt);
            \filldraw[blue](225:4) circle (4 pt);
            \filldraw[blue](45:2) circle (4 pt);
            \filldraw[blue](45:4) circle (4 pt);
            \filldraw[red] (255:6) circle (2.5 pt);
            \filldraw[red] (0,6) circle (2.5 pt);
            \filldraw[red] (0:6) circle (2.5 pt);
            \filldraw[red] (-13:6) circle (2.5 pt);
            \filldraw[red] (15:6) circle (2.5 pt);
            \filldraw[red] (270:6) circle (2.5 pt);

            \coordinate [label=below left: {$a$}] (B) at (225:5.5);
            \coordinate [label=above right: {$c$}] (B) at (45:5.5);
            \coordinate [label=below: {$\alpha_1$}] (B) at (250:6);
            \coordinate [label=below: {$\alpha_2$}] (B) at (275:6);
            \coordinate [label=right: {$\alpha_5$}] (B) at (17:5.5);

        \begin{scope}[xshift=14.5cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](6,0) -- (-6,0);
        \draw[thin, red] (0:2) .. controls (-45:5) .. (-45:6);
        \draw[thin, red] (180:2) .. controls (125:5) .. (125:6);

        \filldraw[blue](6,0) circle (4 pt);
        \filldraw[blue](-6,0) circle (4 pt);
        \filldraw[blue](0:2) circle (4 pt);
        \filldraw[blue](180:2) circle (4 pt);
        \filldraw[red](-45:6) circle (2.5 pt);
        \filldraw[red](125:6) circle (2.5 pt);

        \coordinate [label=right: {$b$}] (B) at (6,0);
        \coordinate [label=above left: {$\alpha_4$}] (B) at (125:5.5);
        \coordinate [label=below right: {$\alpha_3$}] (B) at (-45:5.5);
        \end{scope}
        \end{scope}
        \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=0.2]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (120:5) .. (120:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (120:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (240:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (120:5) .. (120:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_2$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_5$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_4$}] (B) at (245:5.5);
        \coordinate[label=right : {$\alpha_6$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (120:5.3);
        \end{scope}

        \begin{scope}[xshift=40cm]
           \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (120:5) .. (120:6);
        \draw[thin,red] (270:2) .. controls (320:5) .. (320:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (320:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_1$}] (B) at (180:6);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (320:5.5);
        \coordinate[label=right : {$\gamma_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (120:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (120:5) .. (120:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (90:5) .. (90:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (120:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above right : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above left : {$a$}] (B) at (155:5.3);
        \coordinate[label=left : {$\alpha_2$}] (B) at (180:5.5);
        \coordinate[label=below left : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below right : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_5$}] (B) at (-30:5.5);
        \coordinate[label=right : {$\alpha_6$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (120:5.3);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=0.2]
       \begin{scope}[xscale=-1]
       \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (210:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_6$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_5$}] (B) at (210:5.3);
        \coordinate[label= below left : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_2$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (65:5.3);
    
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);

        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (75:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (75:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_6$}] (B) at (180:5.5);
        \coordinate[label=above : {$\alpha_1$}] (B) at (75:5.5);
        \coordinate[label= below left : {$\alpha_4$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_5$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_3$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (65:5.3);   

        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (78:5) .. (78:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=above : {$\delta_1$}] (B) at (75:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
            
        \end{scope}
        \end{scope}
        \end{scope}
       \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
       \begin{scope}[xscale=-1]
       \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (0,0) -- (90:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_5$}] (B) at (180:5.5);
        \coordinate[label= below left : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_2$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (10,0);
           
        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (65:5.3);
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=0.2]
       \begin{scope}[xscale=-1]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (60:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$c$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$a$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_6$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_5$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_2$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_1$}] (B) at (65:5.3);   

        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (60:5) .. (60:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=above left : {$\alpha_2$}] (B) at (65:5.3);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
            
        \end{scope}

        \begin{scope}[xshift=40cm]
         \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_6$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_5$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\alpha_3$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_4$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=left : {$\alpha_2$}] (B) at (-35:5.8);  
        
        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (30:2) .. controls (-20:5) .. (-20:6);
        \draw[thin,red] (30:4) .. controls (5:5) .. (0:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (30:2) circle (4pt);
        \filldraw[blue] (30:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (-20:6) circle (2.5pt);
        \filldraw[red] (0:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=-60] (90:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=left : {$\alpha_1$}] (B) at (0:5.8);
        \coordinate[label=left : {$\alpha_2$}] (B) at (-25:5.8);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
            
        \end{scope}
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[scale=0.2]
       \begin{scope}[xscale=-1]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin, red] (0,0) -- (240:6);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:2) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_4$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\alpha_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_2$}] (B) at (245:5.5);   

        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
            
        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (0,0) -- (-30:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (-30:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_4$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_3$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\alpha_2$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\alpha_1$}] (B) at (-30:5.5);

        \begin{scope}[xshift=20cm]
            \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (320:5) .. (320:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (320:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=0] (270:1.5) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below left : {$\beta_2$}] (B) at (320:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
        \end{scope}
        \end{scope}
        \end{scope}
       \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=0.2]
       \begin{scope}[xscale=-1]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (210:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (210:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_4$}] (B) at (180:5.5);
        \coordinate[label=below right : {$\alpha_3$}] (B) at (210:5.3);
        \coordinate[label= below left : {$\alpha_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_2$}] (B) at (245:5.5);   

        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (220:5) .. (220:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (220:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=below right : {$\delta_1$}] (B) at (220:5.5);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);
            
        \end{scope}

        \begin{scope}[xshift=40cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (60:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (60:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\alpha_4$}] (B) at (180:5.5);
        \coordinate[label=above left: {$\alpha_1$}] (B) at (60:5.3);
        \coordinate[label= below left : {$\alpha_2$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\alpha_3$}] (B) at (245:5.5);
        
        \begin{scope}[xshift=20cm]
        \draw[thick](0,0) circle (6);
        \draw[ultra thick, blue](30:6) -- (0,0);
        \draw[ultra thick, blue](150:6) -- (0,0);
        \draw[ultra thick, blue](270:6) -- (0,0);
        \draw[thin,red] (150:4.5) .. controls (175:5) .. (180:6);
        \draw[thin,red] (150:3) .. controls (90:5) .. (90:6);
        \draw[thin,red] (150:1.5) .. controls (78:5) .. (78:6);
        \draw[thin,red] (270:2) .. controls (240:5) .. (240:6);
        \draw[thin,red] (270:4) .. controls (295:5) .. (300:6);

        \draw [thick, Latex-](0,8.5) -- (0,6);

        \filldraw[blue] (0,0) circle (4pt);
        \filldraw[blue] (30:6) circle (4pt);
        \filldraw[blue] (150:6) circle (4pt);
        \filldraw[blue] (270:6) circle (4pt);
        \filldraw[blue] (150:1.5) circle (4pt);
        \filldraw[blue] (150:3) circle (4pt);
        \filldraw[blue] (150:4.5) circle (4pt);
        \filldraw[blue] (270:2) circle (4pt);
        \filldraw[blue] (270:4) circle (4pt);
        \filldraw[red] (180:6) circle (2.5pt);
        \filldraw[red] (78:6) circle (2.5pt);
        \filldraw[red] (240:6) circle (2.5pt);
        \filldraw[red] (300:6) circle (2.5pt);
        \filldraw[red] (90:6) circle (2.5pt);

        \fill[green, rotate=60] (90:0.75) ellipse (1 cm and 0.5 cm);

        \coordinate[label=above left : {$a$}] (B) at (25:5.3);
        \coordinate[label=below : {$b$}] (B) at (270:5.7);
        \coordinate[label=above right : {$c$}] (B) at (155:5.3);
        \coordinate[label=right : {$\gamma_1$}] (B) at (180:6);
        \coordinate[label=above : {$\delta_1$}] (B) at (75:5.7);
        \coordinate[label= below left : {$\beta_1$}] (B) at (300:5.5);
        \coordinate[label=below right : {$\beta_2$}] (B) at (245:5.5);
        \coordinate[label=center: {$\longrightarrow$}] (B) at (-10,0);

        \end{scope}
        \end{scope}
        \end{scope}
       \end{tikzpicture}
